Building World Models from Intrinsic Motivation

In the absence of extrinsic rewards or task supervision, human behavior is guided by intrinsic motivation---neural signals that drive curiosity, creativity, play, and other essential facets of intelligence. Intrinsic motivation plays an important developmental role in building robust world models that enable generalization and adaptation. Yet existing studies leave open how a broad range of intrinsic motivations interacts with world-model representation learning to support downstream control. This limits our understanding of which intrinsically collected experiences build reusable models. To address these gaps, we integrate 24 intrinsic objectives, including established methods and explicit variants spanning curiosity, entropy, and competency, into a common model-based reinforcement learning framework. We evaluate the world models they build through zero-shot, few-shot, and multi-task control in locomotion, manipulation, and open-ended gaming environments, using three representation-learning strategies: observation reconstruction, latent prediction, and redundancy reduction. Curiosity-driven exploration with observation reconstruction yields the strongest aggregate family profile, although the best individual pairing depends on the experiment. In compositional vision-based tasks, intrinsic motivation derived from both episodic and lifelong novelty---providing a complementary memory to the world model's generic recurrent state---achieves the best zero-shot transfer and few-shot adaptation. These findings motivate designing intrinsic motivation and representation learning jointly. Our results demonstrate world models as a powerful tool for measuring the quality of intrinsically motivated experience, and positions intrinsic motivation as a key ingredient for building world models autonomously.

==> figures/exploration_taxonomy.tikz <==
% Originally generated by make_tree.py (not included in this repository).
% Inset layout is maintained in this TikZ source.
% Banyan taxonomy: trunk = intrinsic motivation, limbs = algorithm families,
% foliage = the family's design space, highlighted leaves = algorithms we test.
\definecolor{taxInk}{HTML}{263238}
\definecolor{taxBark}{HTML}{6D5A4B}
\definecolor{taxBarkDark}{HTML}{45372D}
\definecolor{taxCur}{HTML}{168EEA}
\definecolor{taxNov}{HTML}{E09A00}
\definecolor{taxCom}{HTML}{D83E86}
\definecolor{taxSkillOne}{HTML}{737373}
\definecolor{taxSkillTwo}{HTML}{737373}
\definecolor{taxSkillThree}{HTML}{737373}
\definecolor{taxLeafA}{HTML}{7DB463}
\definecolor{taxLeafB}{HTML}{9CC98A}
\definecolor{taxLeafC}{HTML}{5E9E5A}
\tikzset{
  bark/.style={draw=taxBark, line cap=round, line join=round},
  family/.style={font=\footnotesize\sffamily\bfseries, align=center},
  alg/.style={font=\scriptsize\sffamily, text=taxInk, inner sep=1.5pt},
  leader/.style={draw=taxInk!45, line width=.4pt},
}
\newcommand{\famlabel}[3]{#1\\[-1pt]{\scriptsize\mdseries\color{#2!55}#3}}  % #2 = family color
% \fleaf{x}{y}{rotation}{scale}{fill}
\newcommand{\fleaf}[5]{%
  \fill[#5, shift={(#1,#2)}, rotate=#3, scale=#4]
    (0,0) .. controls (0.09,0.10) and (0.23,0.065) .. (0.32,0)
          .. controls (0.23,-0.065) and (0.09,-0.10) .. (0,0);}
% \hleaf{x}{y}{rotation}{color}: highlighted leaf
\newcommand{\hleaf}[4]{%
  \fill[#4, shift={(#1,#2)}, rotate=#3, scale=1.45]
    (-0.16,0) .. controls (-0.07,0.10) and (0.07,0.065) .. (0.16,0)
          .. controls (0.07,-0.065) and (-0.07,-0.10) .. (-0.16,0);
  \draw[white, line width=.35pt, shift={(#1,#2)}, rotate=#3, scale=1.45] (-0.13,0) -- (0.12,0);}

\definecolor{appleRed}{HTML}{D6302B}%
\definecolor{appleLeaf}{HTML}{5E9E5A}%
% \treeapple{x}{y}{rotation}{fill}: a small apple hanging in the canopy; the fill varies the shade
% so apples read at different depths, as the leaves do
\newcommand{\treeapple}[4]{%
  \begin{scope}[shift={(#1,#2)}, rotate=#3, scale=1.25]
    \draw[taxBarkDark, line width=.5pt, line cap=round] (0,0.06) -- (0.01,0.12);
    \fill[#4] (0,-0.055) .. controls (-0.10,-0.07) and (-0.11,0.06) .. (-0.03,0.065)
                    .. controls (-0.01,0.07) and (0.01,0.07) .. (0.03,0.065)
                    .. controls (0.11,0.06) and (0.10,-0.07) .. (0,-0.055) -- cycle;
    \fill[appleLeaf] (0.01,0.10) .. controls (0.04,0.14) and (0.08,0.13) .. (0.09,0.11)
                     .. controls (0.06,0.09) and (0.03,0.09) .. (0.01,0.10);
    \fill[white, opacity=.55] (-0.045,0.02) circle (0.015);
  \end{scope}}%
\begin{tikzpicture}[x=1cm, y=1cm]
\draw[taxBark!40, line width=.6pt] (-4.55,0) -- (4.55,0);
% background crown
\fill[taxLeafB!16] plot[smooth cycle, tension=.6] coordinates {(5.06,3.08) (5.01,3.21) (4.65,3.33) (4.27,3.43) (4.09,3.54) (4.05,3.67) (3.89,3.79) (3.50,3.87) (2.99,3.91) (2.53,3.95) (2.15,4.01) (1.77,4.07) (1.35,4.10) (0.91,4.12) (0.50,4.17) (0.05,4.27) (-0.48,4.36) (-1.03,4.38) (-1.48,4.29) (-1.81,4.15) (-2.11,4.04) (-2.49,3.97) (-2.91,3.92) (-3.24,3.84) (-3.43,3.73) (-3.61,3.62) (-3.89,3.53) (-4.17,3.43) (-4.31,3.32) (-4.26,3.20) (-4.24,3.08) (-4.44,2.96) (-4.75,2.82) (-4.88,2.67) (-4.60,2.55) (-4.03,2.48) (-3.46,2.43) (-3.05,2.37) (-2.76,2.28) (-2.43,2.21) (-2.04,2.16) (-1.65,2.10) (-1.30,2.02) (-0.91,1.92) (-0.45,1.87) (0.05,1.89) (0.51,1.95) (0.97,1.98) (1.49,1.95) (2.06,1.92) (2.55,1.97) (2.84,2.10) (2.99,2.25) (3.15,2.37) (3.39,2.46) (3.64,2.55) (3.80,2.65) (3.97,2.75) (4.29,2.85) (4.74,2.95)};
\fleaf{1.16}{3.64}{127}{0.87}{taxLeafA!52}
\fleaf{-4.19}{3.00}{314}{0.95}{taxLeafC!45}
\fleaf{4.04}{3.42}{344}{0.80}{taxLeafB!62}
\fleaf{-0.23}{2.50}{262}{1.00}{taxLeafC!45}
\fleaf{0.44}{3.25}{317}{0.98}{taxLeafC!45}
\fleaf{-1.93}{4.04}{322}{0.74}{taxLeafA!52}
\fleaf{2.44}{2.30}{283}{0.70}{taxLeafC!62}
\fleaf{2.72}{2.25}{119}{0.85}{taxLeafA!70}
\fleaf{1.11}{2.22}{158}{0.96}{taxLeafC!45}
\fleaf{-2.56}{2.43}{329}{0.95}{taxLeafA!70}
\fleaf{0.40}{3.49}{265}{0.71}{taxLeafA!52}
\fleaf{3.59}{2.62}{175}{0.88}{taxLeafB!44}
\fleaf{-1.20}{2.31}{38}{0.68}{taxLeafA!52}
\fleaf{-1.74}{3.32}{36}{0.69}{taxLeafC!45}
\fleaf{-1.41}{2.64}{22}{0.71}{taxLeafC!62}
\fleaf{2.92}{3.04}{259}{0.67}{taxLeafA!70}
\fleaf{-1.61}{3.04}{210}{0.95}{taxLeafA!52}
\fleaf{1.89}{2.06}{26}{0.93}{taxLeafC!45}
\fleaf{2.30}{3.87}{166}{0.63}{taxLeafB!62}
\fleaf{-1.15}{3.26}{128}{0.85}{taxLeafA!70}
\fleaf{-2.68}{3.67}{191}{0.66}{taxLeafA!70}
\fleaf{-1.35}{2.75}{135}{0.72}{taxLeafC!45}
\fleaf{0.27}{3.71}{345}{0.97}{taxLeafA!52}
\fleaf{-3.48}{3.65}{49}{0.66}{taxLeafA!70}
\fleaf{2.73}{3.91}{315}{0.85}{taxLeafC!62}
\fleaf{-3.63}{2.71}{289}{0.71}{taxLeafB!62}
\fleaf{1.05}{4.04}{124}{0.87}{taxLeafB!62}
\fleaf{-1.39}{4.06}{10}{0.89}{taxLeafC!62}
\fleaf{0.46}{2.65}{207}{0.72}{taxLeafA!70}
\fleaf{-1.60}{2.34}{194}{0.99}{taxLeafA!52}
\fleaf{4.43}{3.16}{342}{0.81}{taxLeafB!62}
\fleaf{-0.80}{2.48}{67}{0.76}{taxLeafB!44}
\fleaf{0.90}{3.83}{57}{0.70}{taxLeafC!45}
\fleaf{-0.35}{2.90}{252}{0.89}{taxLeafB!44}
\fleaf{1.22}{3.74}{5}{0.85}{taxLeafB!62}
\fleaf{-3.49}{2.93}{357}{0.91}{taxLeafC!62}
\fleaf{-3.11}{3.87}{290}{0.81}{taxLeafC!62}
\fleaf{-1.80}{2.97}{142}{0.64}{taxLeafB!44}
\fleaf{4.33}{2.97}{337}{0.60}{taxLeafB!62}
\fleaf{-0.06}{3.61}{342}{0.89}{taxLeafA!70}
\fleaf{-0.14}{2.60}{166}{0.86}{taxLeafC!62}
\fleaf{-0.82}{2.27}{65}{0.94}{taxLeafC!62}
\fleaf{-1.06}{4.20}{123}{0.87}{taxLeafA!52}
\fleaf{4.19}{3.37}{66}{0.80}{taxLeafA!52}
\fleaf{0.04}{2.71}{57}{0.88}{taxLeafA!52}
\fleaf{-3.65}{2.56}{88}{0.97}{taxLeafA!52}
\fleaf{2.59}{3.92}{237}{0.80}{taxLeafA!70}
\fleaf{-1.20}{3.74}{165}{0.87}{taxLeafA!70}
\fleaf{2.52}{3.53}{33}{0.87}{taxLeafB!44}
\fleaf{1.53}{3.68}{333}{0.89}{taxLeafA!70}
\fleaf{-1.18}{3.55}{210}{0.83}{taxLeafC!62}
\fleaf{-1.92}{3.05}{59}{0.87}{taxLeafA!52}
\fleaf{-1.81}{4.10}{325}{0.79}{taxLeafC!45}
\fleaf{1.40}{3.27}{135}{0.64}{taxLeafB!44}
\fleaf{-2.19}{3.47}{289}{0.94}{taxLeafC!62}
\fleaf{-0.28}{3.81}{231}{0.90}{taxLeafB!44}
\fleaf{1.38}{3.76}{309}{0.75}{taxLeafB!44}
\fleaf{-1.32}{3.41}{83}{0.81}{taxLeafA!70}
\fleaf{2.19}{3.83}{301}{0.81}{taxLeafA!52}
\fleaf{-1.30}{3.87}{182}{0.79}{taxLeafC!62}
\fleaf{3.38}{3.51}{304}{0.77}{taxLeafB!62}
\fleaf{0.21}{3.15}{99}{0.93}{taxLeafB!62}
\fleaf{-2.95}{3.85}{97}{0.64}{taxLeafC!62}
\fleaf{3.99}{3.03}{39}{0.81}{taxLeafB!44}
\fleaf{1.77}{3.59}{238}{0.68}{taxLeafA!70}
\fleaf{2.12}{2.33}{200}{0.79}{taxLeafA!52}
\fleaf{2.57}{3.27}{49}{0.93}{taxLeafC!45}
\fleaf{1.54}{2.90}{37}{0.96}{taxLeafA!70}
\fleaf{1.28}{3.59}{160}{0.88}{taxLeafC!45}
\fleaf{-0.48}{3.43}{145}{0.91}{taxLeafC!62}
\fleaf{-2.48}{3.51}{14}{0.89}{taxLeafB!44}
\fleaf{1.23}{2.03}{355}{0.63}{taxLeafA!52}
\fleaf{-0.26}{2.80}{36}{0.87}{taxLeafB!44}
\fleaf{1.06}{3.29}{105}{0.99}{taxLeafC!45}
\fleaf{-4.44}{2.86}{1}{0.81}{taxLeafB!62}
\fleaf{-1.94}{2.87}{78}{0.87}{taxLeafB!44}
\fleaf{-1.09}{2.01}{331}{0.78}{taxLeafC!62}
\fleaf{2.92}{2.89}{2}{0.77}{taxLeafA!70}
\fleaf{2.87}{3.41}{184}{0.96}{taxLeafA!52}
\fleaf{0.91}{3.23}{139}{0.64}{taxLeafA!70}
\fleaf{1.03}{2.74}{175}{0.82}{taxLeafB!62}
\fleaf{-3.48}{3.23}{230}{0.99}{taxLeafB!62}
\fleaf{1.22}{3.98}{169}{0.82}{taxLeafA!52}
\fleaf{-1.07}{2.92}{301}{0.87}{taxLeafA!70}
\fleaf{-2.41}{2.60}{10}{0.65}{taxLeafA!52}
\fleaf{0.91}{2.53}{172}{0.94}{taxLeafB!62}
\fleaf{-0.71}{2.66}{167}{0.74}{taxLeafA!70}
\fleaf{-3.35}{3.36}{51}{0.81}{taxLeafB!62}
\fleaf{-0.46}{2.60}{233}{0.82}{taxLeafC!45}
\fleaf{2.59}{2.50}{329}{0.92}{taxLeafA!52}
\fleaf{-2.04}{2.29}{232}{0.92}{taxLeafA!70}
\fleaf{1.02}{3.02}{177}{0.95}{taxLeafC!62}
\fleaf{2.24}{2.20}{267}{0.72}{taxLeafB!44}
\fleaf{2.39}{2.62}{19}{0.91}{taxLeafC!62}
\fleaf{0.35}{2.70}{95}{0.65}{taxLeafB!44}
\fleaf{-1.78}{3.15}{74}{0.97}{taxLeafA!52}
\fleaf{2.26}{3.29}{195}{0.76}{taxLeafB!62}
\fleaf{-4.12}{2.51}{220}{0.81}{taxLeafB!62}
\fleaf{-0.35}{4.04}{105}{0.75}{taxLeafC!62}
\fleaf{3.54}{3.18}{158}{0.63}{taxLeafA!70}
\fleaf{-0.60}{3.25}{35}{0.73}{taxLeafA!52}
\fleaf{1.92}{3.38}{152}{0.68}{taxLeafC!62}
\fleaf{-0.11}{4.03}{345}{0.98}{taxLeafA!52}
\fleaf{-0.98}{2.83}{329}{0.87}{taxLeafB!62}
\fleaf{-1.78}{3.84}{245}{0.98}{taxLeafC!45}
\fleaf{1.80}{2.93}{268}{0.78}{taxLeafA!70}
\fleaf{-1.87}{3.73}{273}{0.98}{taxLeafC!45}
\fleaf{-0.14}{3.19}{247}{0.89}{taxLeafC!45}
\fleaf{-3.07}{3.28}{164}{0.63}{taxLeafC!45}
\fleaf{-2.38}{3.82}{146}{0.70}{taxLeafA!52}
\fleaf{2.68}{3.46}{221}{0.79}{taxLeafA!70}
\fleaf{3.13}{2.43}{138}{0.67}{taxLeafA!70}
\fleaf{1.96}{2.24}{183}{0.86}{taxLeafB!62}
\fleaf{-3.48}{2.80}{342}{0.89}{taxLeafC!62}
\fleaf{0.73}{3.64}{91}{0.70}{taxLeafA!70}
\fleaf{-0.56}{2.65}{229}{0.72}{taxLeafB!44}
\fleaf{4.00}{2.79}{126}{0.97}{taxLeafC!62}
\fleaf{-3.09}{3.38}{144}{0.66}{taxLeafC!62}
\fleaf{0.10}{4.02}{107}{0.94}{taxLeafA!52}
\fleaf{0.54}{3.36}{294}{0.74}{taxLeafB!44}
\fleaf{-2.08}{3.20}{190}{0.97}{taxLeafA!52}
\fleaf{-2.16}{3.66}{222}{0.61}{taxLeafC!62}
\fleaf{0.20}{2.24}{265}{0.82}{taxLeafC!45}
\fleaf{-2.34}{2.78}{93}{0.92}{taxLeafB!62}
\fleaf{-3.68}{3.47}{51}{0.92}{taxLeafB!62}
\fleaf{3.44}{3.04}{14}{0.67}{taxLeafC!62}
\fleaf{-1.54}{3.76}{284}{0.64}{taxLeafA!52}
\fleaf{4.12}{3.50}{77}{0.70}{taxLeafA!70}
\fleaf{2.94}{2.25}{184}{0.90}{taxLeafB!62}
\fleaf{1.17}{2.74}{99}{0.61}{taxLeafC!45}
\fleaf{-0.98}{2.24}{280}{0.63}{taxLeafC!62}
\fleaf{3.03}{3.42}{184}{0.62}{taxLeafC!45}
\fleaf{2.79}{2.93}{82}{0.69}{taxLeafA!52}
\fleaf{3.21}{3.12}{265}{0.84}{taxLeafB!62}
\fleaf{2.21}{2.84}{344}{0.83}{taxLeafB!44}
\fleaf{3.55}{3.04}{191}{0.95}{taxLeafA!70}
\fleaf{-0.22}{3.98}{228}{0.94}{taxLeafB!62}
\fleaf{1.13}{2.92}{291}{0.69}{taxLeafC!62}
\fleaf{-0.26}{2.16}{128}{0.72}{taxLeafC!45}
\fleaf{-2.16}{2.57}{0}{0.99}{taxLeafB!44}
\fleaf{-3.00}{2.59}{294}{0.81}{taxLeafC!62}
\fleaf{-2.33}{3.04}{116}{0.65}{taxLeafA!70}
\fleaf{-1.13}{4.09}{25}{0.93}{taxLeafC!62}
\fleaf{1.74}{3.48}{0}{0.92}{taxLeafC!45}
\fleaf{-0.20}{4.10}{204}{0.88}{taxLeafC!45}
\fleaf{-3.39}{3.47}{11}{0.69}{taxLeafA!70}
\fleaf{-1.83}{3.48}{345}{0.67}{taxLeafA!70}
\fleaf{-0.84}{4.17}{120}{0.81}{taxLeafC!62}
\fleaf{-1.17}{2.65}{193}{0.70}{taxLeafC!62}
\fleaf{2.14}{3.58}{325}{0.75}{taxLeafB!62}
\fleaf{-2.98}{2.48}{345}{0.74}{taxLeafB!62}
\fleaf{1.36}{2.92}{284}{0.99}{taxLeafC!45}
\fleaf{-0.76}{2.03}{77}{0.87}{taxLeafC!45}
\fleaf{0.22}{2.74}{300}{0.62}{taxLeafB!62}
\fleaf{-0.87}{2.07}{260}{0.70}{taxLeafC!62}
\fleaf{-2.15}{2.87}{9}{0.84}{taxLeafB!44}
\fleaf{-2.84}{3.10}{206}{0.92}{taxLeafB!44}
\fleaf{-0.83}{3.15}{84}{0.89}{taxLeafA!52}
\fleaf{3.84}{3.31}{189}{0.93}{taxLeafA!52}
\fleaf{3.26}{2.42}{49}{0.82}{taxLeafC!45}
\fleaf{-1.06}{3.37}{7}{0.72}{taxLeafB!44}
\fleaf{-1.68}{2.96}{132}{0.91}{taxLeafA!70}
\fleaf{2.99}{2.45}{16}{0.87}{taxLeafA!70}
\fleaf{-3.41}{2.65}{153}{0.82}{taxLeafA!70}
\fleaf{2.92}{2.65}{94}{0.75}{taxLeafC!45}
\fleaf{-2.65}{2.59}{1}{0.63}{taxLeafC!62}
\fleaf{-1.09}{2.16}{201}{0.96}{taxLeafA!70}
\fleaf{2.32}{3.21}{1}{0.91}{taxLeafB!62}
\fleaf{3.61}{3.43}{348}{0.65}{taxLeafA!70}
\fleaf{-0.47}{3.81}{122}{0.83}{taxLeafB!62}
\fleaf{-2.04}{3.80}{330}{0.97}{taxLeafB!62}
\fleaf{-2.09}{3.48}{101}{0.79}{taxLeafC!62}
\fleaf{2.42}{3.21}{62}{0.97}{taxLeafB!62}
\fleaf{-3.28}{2.75}{113}{0.80}{taxLeafA!70}
\fleaf{1.06}{2.46}{59}{0.99}{taxLeafA!52}
\fleaf{-0.59}{2.76}{149}{0.77}{taxLeafA!52}
\fleaf{2.09}{2.15}{142}{0.94}{taxLeafA!52}
\fleaf{0.32}{2.32}{213}{0.61}{taxLeafC!62}
\fleaf{1.93}{2.96}{193}{0.60}{taxLeafC!62}
\fleaf{3.78}{2.99}{11}{1.00}{taxLeafB!44}
\fleaf{-0.54}{2.95}{173}{0.77}{taxLeafA!52}
\fleaf{0.34}{4.16}{166}{0.81}{taxLeafB!44}
\fleaf{0.91}{2.17}{47}{0.65}{taxLeafC!62}
\fleaf{-4.15}{3.26}{179}{0.72}{taxLeafB!44}
\fleaf{-0.92}{2.43}{337}{0.78}{taxLeafC!62}
\fleaf{-1.96}{2.39}{42}{0.81}{taxLeafA!52}
\fleaf{0.61}{2.75}{320}{0.68}{taxLeafB!44}
\fleaf{2.31}{2.49}{245}{0.90}{taxLeafC!62}
\fleaf{-1.28}{2.50}{207}{0.85}{taxLeafB!44}
\fleaf{3.20}{3.35}{86}{0.67}{taxLeafA!70}
\fleaf{3.04}{3.06}{149}{0.78}{taxLeafA!52}
\fleaf{-3.56}{3.58}{298}{0.78}{taxLeafC!62}
\fleaf{2.72}{2.68}{347}{0.79}{taxLeafB!44}
\fleaf{1.70}{3.92}{220}{0.77}{taxLeafC!45}
\fleaf{0.16}{3.28}{254}{0.89}{taxLeafB!44}
\fleaf{-2.79}{2.82}{335}{1.00}{taxLeafB!44}
\fleaf{-1.64}{2.81}{239}{0.70}{taxLeafB!62}
\fleaf{-0.17}{3.55}{13}{0.70}{taxLeafC!45}
\fleaf{0.38}{3.77}{128}{0.63}{taxLeafC!62}
\fleaf{1.67}{3.13}{191}{0.81}{taxLeafB!62}
\fleaf{1.98}{2.64}{112}{0.88}{taxLeafA!52}
\fleaf{1.99}{2.10}{32}{0.88}{taxLeafB!44}
\fleaf{2.33}{3.47}{171}{0.66}{taxLeafB!44}
\fleaf{-2.57}{3.12}{283}{0.65}{taxLeafA!52}
\fleaf{4.32}{3.18}{311}{0.82}{taxLeafC!62}
\fleaf{-0.91}{1.94}{178}{0.71}{taxLeafA!70}
\fleaf{1.43}{4.00}{6}{0.62}{taxLeafC!62}
\fleaf{3.74}{3.34}{88}{0.66}{taxLeafC!62}
\fleaf{1.75}{3.20}{74}{0.84}{taxLeafA!70}
\fleaf{1.99}{2.79}{80}{0.87}{taxLeafB!44}
\fleaf{-1.70}{2.55}{187}{0.71}{taxLeafA!70}
\fleaf{-2.94}{3.39}{9}{0.76}{taxLeafA!70}
\fleaf{2.45}{2.45}{37}{0.94}{taxLeafB!44}
\fleaf{-3.89}{3.23}{346}{0.61}{taxLeafB!44}
\fleaf{2.10}{2.89}{273}{0.95}{taxLeafC!45}
\fleaf{-0.62}{3.15}{160}{0.64}{taxLeafA!70}
\fleaf{-1.92}{3.32}{57}{0.65}{taxLeafC!45}
\fleaf{-2.80}{2.37}{1}{0.68}{taxLeafC!62}
\fleaf{0.90}{3.42}{188}{0.99}{taxLeafA!70}
\fleaf{-3.90}{3.04}{287}{0.79}{taxLeafB!44}
\fleaf{-1.58}{3.89}{300}{0.97}{taxLeafB!62}
\fleaf{2.78}{3.57}{230}{0.66}{taxLeafC!62}
\fleaf{1.67}{3.64}{79}{0.88}{taxLeafC!62}
\fleaf{-3.70}{2.86}{96}{0.85}{taxLeafB!62}
\fleaf{0.44}{2.79}{207}{0.70}{taxLeafC!45}
\fleaf{-1.08}{3.50}{118}{0.66}{taxLeafB!44}
\fleaf{0.01}{4.14}{33}{0.78}{taxLeafB!44}
\fleaf{2.39}{3.59}{41}{0.79}{taxLeafB!44}
\fleaf{-1.79}{2.20}{283}{0.95}{taxLeafB!62}
\fleaf{-0.14}{2.74}{215}{0.76}{taxLeafA!70}
\fleaf{-1.01}{2.60}{164}{0.86}{taxLeafC!62}
\fleaf{0.04}{3.53}{100}{0.84}{taxLeafA!70}
\fleaf{-1.79}{2.70}{0}{0.78}{taxLeafC!45}
\fleaf{-4.00}{2.90}{249}{0.69}{taxLeafC!62}
\fleaf{-2.31}{3.46}{83}{0.73}{taxLeafB!44}
\fleaf{-3.79}{2.55}{226}{0.66}{taxLeafB!62}
\fleaf{-3.59}{3.03}{358}{0.87}{taxLeafB!62}
\fleaf{-0.97}{4.08}{184}{0.86}{taxLeafB!62}
\fleaf{2.44}{2.76}{356}{0.64}{taxLeafB!44}
\fleaf{-4.30}{2.51}{4}{0.68}{taxLeafC!62}
\fleaf{0.20}{2.05}{281}{0.61}{taxLeafC!62}
\fleaf{-0.47}{3.02}{345}{0.85}{taxLeafB!44}
\fleaf{-0.92}{3.72}{82}{0.65}{taxLeafB!44}
\fleaf{-0.73}{3.94}{128}{0.90}{taxLeafA!70}
\fleaf{-3.12}{3.73}{25}{0.86}{taxLeafB!44}
\fleaf{-0.65}{4.17}{259}{0.85}{taxLeafC!62}
\fleaf{-0.66}{2.55}{137}{0.92}{taxLeafB!44}
\fleaf{1.55}{2.21}{242}{0.83}{taxLeafC!62}
\fleaf{-2.93}{2.98}{29}{0.78}{taxLeafA!70}
\fleaf{-3.78}{2.81}{309}{0.80}{taxLeafC!45}
\fleaf{-2.05}{3.66}{246}{0.90}{taxLeafA!70}
\fleaf{-1.09}{3.71}{143}{0.87}{taxLeafB!62}
\fleaf{-3.08}{3.12}{224}{0.77}{taxLeafB!44}
\fleaf{1.34}{2.79}{219}{0.72}{taxLeafC!45}
\fleaf{-1.13}{3.03}{148}{0.76}{taxLeafB!44}
\fleaf{-2.28}{3.24}{95}{0.81}{taxLeafB!62}
\fleaf{1.04}{3.75}{321}{0.99}{taxLeafC!62}
\fleaf{-4.11}{2.82}{174}{0.99}{taxLeafA!70}
\fleaf{-1.12}{3.15}{160}{0.67}{taxLeafB!44}
\fleaf{-1.73}{2.31}{213}{0.89}{taxLeafA!70}
\fleaf{-0.41}{3.62}{27}{0.75}{taxLeafA!70}
\fleaf{0.31}{2.82}{47}{0.93}{taxLeafA!52}
\fleaf{0.52}{3.84}{212}{0.86}{taxLeafA!52}
\fleaf{-0.00}{3.23}{109}{0.62}{taxLeafA!70}
\fleaf{-2.58}{2.97}{67}{0.65}{taxLeafC!45}
\fleaf{-1.37}{2.26}{182}{0.89}{taxLeafA!52}
\fleaf{2.22}{2.53}{47}{0.72}{taxLeafB!44}
\fleaf{-0.95}{3.38}{24}{0.61}{taxLeafA!70}
\fleaf{2.04}{3.34}{304}{0.98}{taxLeafB!62}
\fleaf{-3.87}{3.50}{255}{0.96}{taxLeafB!62}
\fleaf{-0.31}{3.42}{256}{0.78}{taxLeafB!44}
\fleaf{3.58}{3.59}{258}{0.83}{taxLeafC!62}
\fleaf{-3.83}{3.41}{347}{0.80}{taxLeafA!52}
\fleaf{2.37}{3.12}{181}{0.65}{taxLeafC!62}
\fleaf{3.67}{3.00}{14}{0.89}{taxLeafC!45}
\fleaf{-1.28}{2.11}{300}{0.91}{taxLeafA!52}
\fleaf{-0.62}{3.36}{33}{0.76}{taxLeafA!70}
\fleaf{1.41}{2.33}{340}{0.87}{taxLeafA!52}
\fleaf{-3.20}{3.06}{127}{0.92}{taxLeafB!44}
\fleaf{0.71}{4.03}{234}{0.95}{taxLeafC!62}
\fleaf{-3.14}{2.55}{287}{0.91}{taxLeafA!70}
\fleaf{3.65}{3.21}{93}{0.62}{taxLeafA!70}
\fleaf{-2.12}{2.75}{2}{0.72}{taxLeafB!44}
\fleaf{1.21}{3.40}{109}{0.75}{taxLeafC!45}
\fleaf{-3.52}{3.38}{245}{0.77}{taxLeafC!45}
\fleaf{2.07}{2.53}{52}{0.66}{taxLeafB!62}
\fleaf{0.63}{2.60}{280}{0.74}{taxLeafB!44}
\fleaf{-3.48}{3.11}{96}{0.73}{taxLeafC!45}
\fleaf{2.47}{2.19}{118}{0.72}{taxLeafA!70}
\fleaf{0.39}{2.12}{158}{0.88}{taxLeafB!44}
\fleaf{-0.60}{2.41}{250}{0.63}{taxLeafB!44}
\fleaf{3.82}{2.68}{352}{0.94}{taxLeafA!52}
\fleaf{2.85}{3.15}{162}{0.87}{taxLeafA!52}
\fleaf{-0.46}{4.04}{316}{0.62}{taxLeafB!44}
\fleaf{0.72}{3.08}{87}{0.75}{taxLeafA!70}
\fleaf{-2.14}{3.01}{303}{0.82}{taxLeafB!62}
\fleaf{2.38}{3.32}{341}{0.94}{taxLeafC!45}
\fleaf{1.13}{3.90}{256}{0.88}{taxLeafA!52}
\fleaf{-2.98}{3.54}{113}{0.88}{taxLeafC!45}
\fleaf{-3.35}{3.69}{102}{0.83}{taxLeafB!44}
\fleaf{-1.42}{3.29}{251}{0.64}{taxLeafA!52}
\fleaf{1.30}{3.05}{175}{0.67}{taxLeafB!44}
\fleaf{-1.91}{2.70}{107}{0.88}{taxLeafC!62}
\fleaf{-0.67}{2.88}{44}{0.98}{taxLeafA!52}
\fleaf{2.10}{1.93}{236}{0.99}{taxLeafB!44}
\fleaf{3.23}{3.45}{37}{0.65}{taxLeafA!70}
\fleaf{-0.66}{3.86}{175}{0.89}{taxLeafA!70}
\fleaf{1.63}{2.71}{60}{0.82}{taxLeafB!62}
\fleaf{2.14}{3.09}{343}{0.97}{taxLeafB!62}
\fleaf{0.00}{1.93}{17}{0.76}{taxLeafB!62}
\fleaf{2.67}{3.70}{42}{0.85}{taxLeafB!62}
\fleaf{0.37}{3.03}{10}{0.87}{taxLeafB!44}
\fleaf{1.35}{2.46}{261}{0.79}{taxLeafA!52}
\fleaf{2.24}{3.09}{137}{0.66}{taxLeafC!45}
\fleaf{0.92}{3.67}{292}{0.71}{taxLeafB!62}
\fleaf{-3.90}{2.53}{326}{0.69}{taxLeafB!44}
\fleaf{2.78}{3.03}{286}{0.67}{taxLeafB!62}
\fleaf{-3.86}{2.71}{261}{0.91}{taxLeafB!62}
\fleaf{-1.75}{3.61}{248}{0.68}{taxLeafA!52}
\fleaf{1.75}{2.43}{49}{0.76}{taxLeafA!70}
\fleaf{-0.83}{2.97}{292}{0.63}{taxLeafA!52}
\fleaf{2.69}{2.89}{192}{0.97}{taxLeafA!52}
\fleaf{1.49}{3.44}{1}{0.74}{taxLeafA!70}
\fleaf{-0.46}{2.37}{328}{0.73}{taxLeafA!52}
\fleaf{-1.50}{2.51}{314}{0.69}{taxLeafC!62}
\fleaf{-2.72}{3.16}{102}{0.98}{taxLeafB!44}
\fleaf{3.11}{2.77}{119}{0.73}{taxLeafA!52}
\fleaf{-3.11}{2.91}{58}{0.91}{taxLeafC!62}
\fleaf{0.50}{4.13}{308}{0.68}{taxLeafC!45}
\fleaf{3.06}{2.68}{58}{0.87}{taxLeafA!70}
\fleaf{2.56}{2.64}{72}{0.82}{taxLeafA!70}
\fleaf{1.65}{2.21}{62}{0.84}{taxLeafB!62}
\fleaf{1.32}{4.04}{47}{0.61}{taxLeafC!45}
\fleaf{0.17}{3.01}{334}{0.79}{taxLeafC!62}
\fleaf{-1.37}{2.41}{213}{0.60}{taxLeafB!44}
\fleaf{1.69}{2.99}{232}{0.76}{taxLeafA!70}
\fleaf{-1.50}{3.51}{272}{0.81}{taxLeafC!45}
\fleaf{-0.37}{3.93}{193}{0.90}{taxLeafB!44}
\fleaf{-1.88}{2.54}{347}{0.74}{taxLeafA!70}
\fleaf{-1.33}{3.10}{24}{0.97}{taxLeafC!62}
\fleaf{3.16}{3.24}{200}{0.83}{taxLeafC!62}
\fleaf{-0.61}{2.23}{172}{0.91}{taxLeafA!52}
\fleaf{2.16}{2.03}{274}{0.92}{taxLeafB!44}
\fleaf{-3.72}{3.37}{116}{0.72}{taxLeafC!45}
\fleaf{-3.00}{2.69}{4}{0.77}{taxLeafA!52}
\fleaf{1.79}{3.10}{39}{0.95}{taxLeafC!62}
\fleaf{3.23}{3.87}{139}{0.77}{taxLeafB!44}
\fleaf{-1.57}{3.37}{97}{0.79}{taxLeafA!70}
\fleaf{-0.94}{3.90}{322}{0.77}{taxLeafA!52}
\fleaf{2.28}{3.60}{295}{0.65}{taxLeafB!44}
\fleaf{-0.33}{2.57}{218}{0.64}{taxLeafA!70}
\fleaf{-2.89}{2.88}{29}{0.69}{taxLeafC!62}
\fleaf{-2.15}{3.35}{92}{0.80}{taxLeafC!62}
\fleaf{1.48}{2.49}{51}{0.86}{taxLeafB!44}
\fleaf{-4.04}{3.08}{87}{0.65}{taxLeafB!62}
\fleaf{-1.99}{3.14}{144}{0.74}{taxLeafA!52}
\fleaf{-2.46}{2.98}{121}{0.81}{taxLeafC!62}
\fleaf{2.03}{3.06}{255}{0.90}{taxLeafB!44}
\fleaf{-4.36}{2.63}{296}{0.80}{taxLeafA!52}
\fleaf{3.76}{3.21}{51}{0.96}{taxLeafB!62}
\fleaf{-1.00}{3.25}{94}{0.72}{taxLeafC!62}
\fleaf{-2.22}{2.78}{52}{0.82}{taxLeafB!44}
\fleaf{4.16}{3.05}{154}{0.88}{taxLeafC!45}
\fleaf{3.08}{3.64}{87}{0.84}{taxLeafC!45}
\fleaf{0.88}{2.67}{291}{0.92}{taxLeafC!62}
\fleaf{-0.92}{2.66}{294}{0.96}{taxLeafB!62}
\fleaf{0.81}{2.45}{351}{0.68}{taxLeafB!62}
\fleaf{-2.39}{2.40}{168}{0.73}{taxLeafA!70}
\fleaf{1.53}{3.27}{82}{0.66}{taxLeafC!45}
\fleaf{-1.91}{3.61}{270}{0.91}{taxLeafC!62}
\fleaf{1.89}{3.61}{121}{0.90}{taxLeafA!70}
\fleaf{-0.07}{3.93}{297}{0.83}{taxLeafC!45}
\fleaf{-0.26}{3.18}{246}{0.71}{taxLeafB!62}
\fleaf{0.25}{3.86}{174}{0.98}{taxLeafA!70}
\fleaf{1.00}{3.44}{270}{0.94}{taxLeafA!52}
\fleaf{-0.22}{3.31}{59}{0.64}{taxLeafC!45}
\fleaf{1.35}{2.24}{11}{0.91}{taxLeafA!52}
\fleaf{-0.43}{3.22}{84}{0.74}{taxLeafA!70}
\fleaf{0.04}{2.61}{144}{0.63}{taxLeafA!52}
\fleaf{-3.00}{2.85}{88}{0.74}{taxLeafB!44}
\fleaf{-1.28}{3.53}{272}{0.96}{taxLeafC!45}
\fleaf{-0.08}{2.27}{259}{0.97}{taxLeafB!44}
\fleaf{1.07}{2.03}{31}{0.82}{taxLeafA!70}
\fleaf{3.88}{3.56}{194}{0.63}{taxLeafB!44}
\fleaf{-2.37}{3.34}{277}{0.85}{taxLeafB!62}
\fleaf{2.05}{3.69}{132}{1.00}{taxLeafC!45}
\fleaf{1.09}{3.54}{304}{0.62}{taxLeafB!44}
\fleaf{-0.61}{4.03}{290}{0.83}{taxLeafA!52}
\fleaf{-1.45}{3.70}{57}{0.60}{taxLeafB!44}
\fleaf{-0.01}{3.07}{12}{0.64}{taxLeafB!44}
\fleaf{-3.11}{2.65}{314}{0.80}{taxLeafB!62}
\fleaf{0.26}{2.55}{233}{1.00}{taxLeafC!45}
\fleaf{3.41}{2.66}{74}{0.91}{taxLeafB!62}
\fleaf{3.61}{2.91}{46}{0.82}{taxLeafA!70}
\fleaf{-4.42}{2.53}{144}{0.77}{taxLeafA!70}
\fleaf{-1.71}{2.12}{10}{0.91}{taxLeafC!62}
\fleaf{-1.68}{3.72}{273}{0.93}{taxLeafC!45}
\fleaf{-2.25}{2.90}{327}{0.66}{taxLeafA!52}
\fleaf{-3.51}{2.48}{89}{0.79}{taxLeafA!52}
\fleaf{4.52}{3.36}{51}{0.65}{taxLeafB!44}
\fleaf{0.26}{3.48}{288}{0.75}{taxLeafA!70}
\fleaf{-0.01}{2.41}{9}{0.94}{taxLeafB!44}
\fleaf{-2.82}{2.95}{249}{0.63}{taxLeafA!70}
\fleaf{-0.02}{3.73}{291}{0.94}{taxLeafB!62}
\fleaf{3.34}{3.04}{359}{0.87}{taxLeafA!52}
\fleaf{1.68}{2.02}{171}{0.75}{taxLeafB!62}
\fleaf{-2.05}{2.88}{293}{0.63}{taxLeafB!62}
\fleaf{4.08}{3.30}{169}{0.66}{taxLeafA!70}
\fleaf{-2.70}{2.43}{52}{0.84}{taxLeafC!45}
\fleaf{-1.31}{2.88}{19}{0.99}{taxLeafB!44}
\fleaf{-2.46}{3.40}{65}{0.65}{taxLeafB!44}
\fleaf{4.07}{2.94}{204}{0.89}{taxLeafA!70}
\fleaf{2.66}{3.57}{0}{0.97}{taxLeafB!62}
\fleaf{-2.71}{2.89}{136}{0.81}{taxLeafB!62}
\fleaf{1.74}{2.69}{52}{0.73}{taxLeafA!52}
\fleaf{1.63}{4.02}{82}{0.83}{taxLeafB!44}
\fleaf{1.86}{2.43}{60}{0.98}{taxLeafA!70}
\fleaf{0.78}{3.41}{337}{0.95}{taxLeafA!70}
\fleaf{-3.20}{3.84}{71}{0.72}{taxLeafC!45}
\fleaf{2.18}{2.67}{327}{0.72}{taxLeafC!45}
\fleaf{0.79}{3.31}{49}{0.95}{taxLeafC!45}
\fleaf{4.35}{3.36}{296}{0.86}{taxLeafA!70}
\fleaf{0.02}{2.90}{72}{0.76}{taxLeafA!70}
\fleaf{0.74}{2.19}{87}{0.77}{taxLeafC!62}
\fleaf{-3.27}{3.61}{99}{0.84}{taxLeafA!70}
\fleaf{2.89}{3.65}{179}{0.63}{taxLeafB!44}
\fleaf{1.82}{2.56}{304}{0.79}{taxLeafC!62}
\fleaf{0.77}{2.63}{191}{0.78}{taxLeafA!52}
\fleaf{-2.38}{3.19}{10}{0.89}{taxLeafA!70}
\fleaf{1.41}{3.37}{352}{0.96}{taxLeafB!44}
\fleaf{1.69}{2.82}{57}{0.85}{taxLeafC!45}
\fleaf{1.46}{3.06}{56}{0.60}{taxLeafB!44}
\fleaf{-1.29}{3.66}{269}{0.63}{taxLeafC!45}
\fleaf{0.38}{3.90}{241}{0.99}{taxLeafB!44}
\fleaf{3.50}{3.50}{339}{0.93}{taxLeafA!70}
\fleaf{-3.11}{2.40}{225}{0.99}{taxLeafA!52}
\fleaf{1.29}{3.23}{131}{0.77}{taxLeafC!45}
\fleaf{3.60}{3.33}{28}{0.97}{taxLeafA!52}
\fleaf{0.46}{2.91}{205}{0.76}{taxLeafA!70}
\fleaf{-1.61}{4.19}{213}{0.94}{taxLeafA!70}
\fleaf{-1.19}{3.85}{181}{0.81}{taxLeafB!44}
\fleaf{-0.50}{2.10}{225}{0.87}{taxLeafC!62}
\fleaf{2.50}{2.54}{15}{0.62}{taxLeafC!45}
\fleaf{0.42}{2.53}{243}{0.95}{taxLeafB!62}
\fleaf{-0.59}{2.00}{243}{0.98}{taxLeafA!52}
\fleaf{2.66}{2.99}{340}{0.99}{taxLeafA!70}
\fleaf{-1.68}{3.46}{137}{0.69}{taxLeafC!45}
\fleaf{2.99}{3.21}{130}{0.86}{taxLeafA!52}
\fleaf{-2.20}{2.22}{248}{0.92}{taxLeafA!70}
\fleaf{3.45}{3.60}{99}{0.65}{taxLeafC!45}
\fleaf{-2.56}{3.26}{210}{0.99}{taxLeafC!62}
\fleaf{0.12}{2.30}{315}{0.95}{taxLeafB!62}
\fleaf{0.55}{2.34}{316}{0.76}{taxLeafA!70}
\fleaf{-0.79}{3.37}{87}{0.88}{taxLeafB!44}
\fleaf{3.46}{2.79}{63}{0.92}{taxLeafA!52}
\fleaf{-3.14}{3.50}{256}{1.00}{taxLeafA!52}
\fleaf{-0.39}{2.48}{63}{0.62}{taxLeafC!62}
\fleaf{-3.27}{2.95}{358}{0.63}{taxLeafA!70}
\fleaf{3.86}{3.43}{191}{0.91}{taxLeafC!62}
\fleaf{0.05}{2.10}{268}{0.69}{taxLeafA!70}
\fleaf{2.42}{3.73}{60}{0.83}{taxLeafB!44}
\fleaf{-0.26}{2.68}{73}{0.94}{taxLeafB!44}
\fleaf{1.59}{3.82}{67}{0.99}{taxLeafB!44}
\fleaf{-2.81}{3.78}{349}{0.95}{taxLeafC!45}
\fleaf{-1.51}{3.18}{44}{1.00}{taxLeafB!62}
\fleaf{1.70}{3.35}{212}{0.60}{taxLeafA!52}
\fleaf{-1.49}{2.22}{139}{0.93}{taxLeafA!70}
\fleaf{-2.25}{2.63}{332}{0.98}{taxLeafC!62}
\fleaf{0.03}{2.23}{237}{0.74}{taxLeafC!62}
\fleaf{-2.55}{2.84}{41}{0.65}{taxLeafB!44}
\fleaf{0.99}{2.62}{8}{0.77}{taxLeafA!52}
\fleaf{1.58}{2.56}{321}{0.64}{taxLeafA!52}
\fleaf{3.38}{2.90}{277}{0.99}{taxLeafB!44}
\fleaf{-1.39}{3.60}{341}{0.77}{taxLeafA!52}
\fleaf{2.60}{3.10}{320}{0.92}{taxLeafC!45}
\fleaf{-0.45}{4.21}{56}{0.61}{taxLeafA!70}
\fleaf{-2.24}{2.39}{167}{0.83}{taxLeafB!44}
\fleaf{-3.32}{2.45}{325}{0.87}{taxLeafA!70}
\fleaf{2.50}{3.33}{80}{0.84}{taxLeafC!62}
\fleaf{-2.48}{2.68}{224}{0.60}{taxLeafA!70}
\fleaf{3.87}{3.14}{152}{0.78}{taxLeafA!70}
\fleaf{-4.16}{3.41}{348}{0.89}{taxLeafC!62}
\fleaf{3.53}{3.73}{209}{0.86}{taxLeafA!52}
\fleaf{-2.67}{3.06}{205}{0.79}{taxLeafC!45}
\fleaf{2.89}{3.85}{325}{0.65}{taxLeafC!45}
\fleaf{0.94}{2.30}{59}{0.78}{taxLeafB!44}
\fleaf{0.61}{3.52}{96}{0.67}{taxLeafA!70}
\fleaf{3.37}{3.39}{148}{0.74}{taxLeafC!62}
\fleaf{0.82}{2.06}{68}{0.76}{taxLeafB!62}
\fleaf{-3.81}{2.93}{290}{0.77}{taxLeafC!45}
\fleaf{1.95}{3.87}{110}{0.79}{taxLeafA!52}
\fleaf{1.54}{4.09}{74}{0.74}{taxLeafA!70}
\fleaf{1.14}{2.38}{223}{0.74}{taxLeafC!45}
\fleaf{0.13}{3.80}{226}{0.85}{taxLeafB!44}
\fleaf{-0.09}{2.00}{74}{0.87}{taxLeafA!70}
\fleaf{-0.34}{3.54}{214}{0.78}{taxLeafC!62}
\fleaf{1.90}{2.73}{303}{0.86}{taxLeafC!45}
\fleaf{-0.31}{3.69}{241}{0.82}{taxLeafB!62}
\fleaf{-2.69}{2.28}{131}{0.98}{taxLeafC!62}
\fleaf{-2.74}{2.66}{126}{0.71}{taxLeafA!52}
\fleaf{0.90}{3.55}{46}{0.97}{taxLeafC!45}
\fleaf{0.32}{3.20}{77}{0.75}{taxLeafC!45}
\fleaf{-0.21}{1.99}{196}{0.69}{taxLeafB!62}
\fleaf{-2.28}{3.71}{153}{0.68}{taxLeafA!52}
\fleaf{-2.07}{2.51}{293}{0.74}{taxLeafB!44}
\fleaf{-3.20}{3.28}{25}{0.78}{taxLeafA!52}
\fleaf{-1.70}{3.99}{9}{0.93}{taxLeafC!62}
\fleaf{3.96}{3.24}{203}{0.72}{taxLeafB!62}
\fleaf{1.89}{3.23}{300}{0.93}{taxLeafB!62}
\fleaf{-3.90}{2.86}{29}{0.97}{taxLeafC!45}
\fleaf{-0.25}{2.32}{109}{0.67}{taxLeafC!45}
\fleaf{-3.97}{2.72}{51}{0.94}{taxLeafB!62}
\fleaf{4.27}{2.87}{276}{0.81}{taxLeafB!44}
\fleaf{2.53}{2.09}{235}{0.89}{taxLeafB!44}
\fleaf{3.42}{3.16}{295}{0.74}{taxLeafC!45}
\fleaf{-1.66}{2.43}{106}{0.79}{taxLeafB!62}
\fleaf{-2.54}{3.87}{43}{0.77}{taxLeafB!44}
\fleaf{-2.62}{3.54}{312}{0.89}{taxLeafC!45}
\fleaf{-0.16}{2.39}{148}{0.71}{taxLeafC!62}
\fleaf{0.65}{3.77}{257}{0.93}{taxLeafC!62}
\fleaf{-1.48}{2.78}{300}{0.94}{taxLeafB!44}
\fleaf{1.16}{3.24}{207}{0.63}{taxLeafC!62}
\fleaf{-2.80}{3.66}{58}{0.60}{taxLeafC!45}
\fleaf{0.47}{3.10}{208}{0.65}{taxLeafC!45}
\fleaf{1.32}{2.66}{309}{0.97}{taxLeafC!45}
\fleaf{0.58}{2.03}{297}{0.82}{taxLeafB!44}
\fleaf{-0.46}{2.85}{218}{0.94}{taxLeafA!52}
\fleaf{-1.64}{3.62}{300}{0.96}{taxLeafA!70}
\fleaf{0.65}{2.90}{162}{0.88}{taxLeafC!45}
\fleaf{3.99}{3.51}{291}{0.91}{taxLeafA!52}
\fleaf{-1.01}{3.65}{271}{0.73}{taxLeafC!45}
\fleaf{1.60}{3.54}{342}{0.82}{taxLeafB!62}
\fleaf{-2.32}{2.27}{248}{0.69}{taxLeafC!45}
\fleaf{1.23}{2.61}{80}{0.89}{taxLeafC!45}
\fleaf{2.27}{2.02}{225}{0.85}{taxLeafB!62}
\fleaf{3.36}{3.87}{240}{0.86}{taxLeafC!45}
\fleaf{-2.88}{2.74}{108}{0.76}{taxLeafA!70}
\fleaf{-0.85}{2.81}{88}{0.78}{taxLeafA!52}
\fleaf{2.01}{3.54}{226}{0.69}{taxLeafB!44}
\fleaf{1.78}{3.74}{108}{0.94}{taxLeafC!45}
\fleaf{3.79}{2.88}{326}{0.67}{taxLeafA!52}
\fleaf{0.93}{4.09}{50}{0.92}{taxLeafA!52}
\fleaf{2.14}{3.37}{62}{0.70}{taxLeafB!62}
\fleaf{2.60}{2.81}{163}{0.94}{taxLeafA!52}
\fleaf{3.30}{2.53}{117}{0.83}{taxLeafC!45}
\fleaf{2.70}{2.09}{330}{0.75}{taxLeafA!52}
\fleaf{2.37}{2.90}{292}{0.73}{taxLeafC!62}
\fleaf{0.15}{2.51}{251}{0.78}{taxLeafB!62}
\fleaf{0.70}{2.42}{296}{0.80}{taxLeafA!52}
\fleaf{2.41}{3.92}{246}{0.86}{taxLeafB!62}
\fleaf{0.68}{3.29}{183}{0.91}{taxLeafC!45}
\fleaf{-0.19}{2.88}{47}{0.60}{taxLeafA!70}
\fleaf{-0.71}{2.20}{323}{0.82}{taxLeafB!62}
\fleaf{-0.10}{4.16}{271}{0.88}{taxLeafA!70}
\fleaf{-1.90}{3.92}{141}{0.93}{taxLeafC!45}
\fleaf{2.72}{2.47}{26}{0.61}{taxLeafC!62}
\fleaf{2.58}{2.36}{42}{0.97}{taxLeafA!52}
\fleaf{-4.37}{2.94}{36}{0.82}{taxLeafC!45}
\fleaf{3.49}{3.39}{43}{0.69}{taxLeafA!52}
\fleaf{-1.86}{2.32}{328}{0.89}{taxLeafA!70}
\fleaf{-3.23}{2.66}{108}{0.91}{taxLeafB!62}
\fleaf{3.02}{3.56}{56}{0.71}{taxLeafA!52}
\fleaf{-2.30}{3.92}{305}{0.75}{taxLeafA!70}
\fleaf{3.20}{3.77}{159}{0.71}{taxLeafC!62}
\fleaf{0.42}{2.38}{313}{0.64}{taxLeafC!62}
\fleaf{0.81}{4.02}{314}{0.76}{taxLeafA!70}
\fleaf{-1.00}{3.80}{69}{0.99}{taxLeafB!62}
\fleaf{-0.34}{2.03}{338}{0.95}{taxLeafB!44}
\fleaf{-2.75}{3.33}{88}{0.73}{taxLeafC!45}
\fleaf{-2.69}{2.78}{119}{0.64}{taxLeafB!62}
\fleaf{-0.72}{3.71}{127}{0.99}{taxLeafC!62}
\fleaf{0.51}{4.02}{10}{0.77}{taxLeafB!62}
\fleaf{3.28}{3.68}{343}{0.95}{taxLeafA!52}
\fleaf{3.76}{3.64}{352}{0.77}{taxLeafB!44}
\fleaf{1.16}{2.53}{81}{0.68}{taxLeafB!62}
\fleaf{4.44}{2.98}{298}{0.65}{taxLeafA!52}
\fleaf{2.45}{3.43}{17}{0.90}{taxLeafA!70}
\fleaf{-2.18}{3.96}{180}{0.88}{taxLeafA!52}
\fleaf{0.87}{3.07}{107}{0.72}{taxLeafC!45}
\fleaf{-0.45}{2.71}{323}{0.91}{taxLeafA!52}
\fleaf{-4.26}{3.38}{113}{0.87}{taxLeafB!62}
\fleaf{2.27}{2.35}{226}{0.76}{taxLeafC!45}
\fleaf{2.77}{3.74}{331}{0.84}{taxLeafA!70}
\fleaf{-0.60}{3.58}{262}{0.93}{taxLeafA!70}
\fleaf{3.73}{3.53}{75}{0.66}{taxLeafC!62}
\fleaf{-2.55}{3.70}{332}{0.95}{taxLeafA!52}
\fleaf{2.74}{3.30}{6}{0.94}{taxLeafB!62}
\fleaf{0.80}{3.89}{18}{0.72}{taxLeafB!44}
\fleaf{-0.52}{2.49}{71}{0.79}{taxLeafB!62}
\fleaf{-1.08}{3.97}{218}{0.84}{taxLeafB!62}
\fleaf{-3.00}{3.75}{350}{0.70}{taxLeafA!52}
\fleaf{0.11}{1.95}{64}{0.73}{taxLeafB!62}
\fleaf{1.03}{3.63}{58}{0.66}{taxLeafB!62}
\fleaf{-0.76}{3.58}{289}{0.65}{taxLeafC!62}
\fleaf{2.62}{2.01}{282}{0.90}{taxLeafB!44}
\fleaf{-2.87}{2.59}{91}{0.66}{taxLeafA!70}
\fleaf{-1.65}{2.65}{131}{0.81}{taxLeafA!70}
\fleaf{0.93}{2.87}{243}{0.78}{taxLeafB!44}
\fleaf{-4.10}{2.71}{252}{1.00}{taxLeafC!62}
\fleaf{0.84}{2.31}{8}{0.97}{taxLeafC!45}
\fleaf{-1.08}{2.49}{235}{0.99}{taxLeafC!45}
\fleaf{-0.14}{3.77}{171}{0.96}{taxLeafA!70}
\fleaf{3.48}{2.56}{147}{0.75}{taxLeafB!44}
\fleaf{0.45}{2.03}{168}{1.00}{taxLeafB!44}
\fleaf{0.31}{2.04}{303}{0.74}{taxLeafA!52}
\fleaf{0.14}{2.63}{67}{0.62}{taxLeafB!44}
\fleaf{2.26}{2.95}{153}{0.66}{taxLeafC!45}
\fleaf{1.26}{2.33}{91}{0.67}{taxLeafB!44}
\fleaf{-3.98}{3.19}{58}{0.88}{taxLeafC!45}
\fleaf{-3.62}{3.33}{247}{0.83}{taxLeafB!62}
\fleaf{1.85}{3.99}{337}{0.96}{taxLeafB!44}
\fleaf{0.93}{2.02}{182}{0.76}{taxLeafA!70}
\fleaf{1.29}{3.85}{323}{0.87}{taxLeafC!45}
\fleaf{-1.47}{2.38}{276}{0.83}{taxLeafB!62}
\fleaf{2.39}{3.01}{350}{0.66}{taxLeafB!62}
\fleaf{-4.15}{3.13}{148}{0.64}{taxLeafB!62}
\fleaf{2.12}{2.43}{261}{0.98}{taxLeafC!45}
\fleaf{1.84}{2.27}{200}{0.70}{taxLeafA!70}
\fleaf{-2.48}{2.51}{184}{0.91}{taxLeafA!70}
\fleaf{1.25}{2.21}{109}{0.90}{taxLeafA!70}
\fleaf{0.85}{2.96}{47}{0.63}{taxLeafC!62}
\fleaf{-1.24}{3.97}{310}{0.67}{taxLeafC!62}
\fleaf{1.58}{3.04}{179}{0.69}{taxLeafC!62}
\fleaf{-3.02}{3.03}{24}{0.63}{taxLeafC!62}
\fleaf{-0.67}{3.50}{14}{0.80}{taxLeafA!70}
\fleaf{-1.61}{2.15}{14}{0.83}{taxLeafA!52}
\fleaf{0.69}{2.03}{141}{0.94}{taxLeafC!45}
\fleaf{-4.21}{2.69}{38}{0.96}{taxLeafC!45}
\fleaf{1.46}{2.71}{59}{0.69}{taxLeafB!62}
\fleaf{0.16}{3.94}{192}{0.82}{taxLeafC!45}
\fleaf{-2.63}{3.38}{240}{0.65}{taxLeafB!44}
\fleaf{1.84}{3.33}{291}{0.60}{taxLeafB!44}
\fleaf{-0.71}{2.34}{170}{0.96}{taxLeafA!70}
\fleaf{-1.18}{2.18}{338}{0.75}{taxLeafB!62}
\fleaf{-3.92}{3.33}{20}{0.71}{taxLeafC!45}
\fleaf{0.20}{2.41}{6}{0.69}{taxLeafA!70}
\fleaf{0.44}{2.21}{159}{0.71}{taxLeafB!44}
\fleaf{3.28}{2.64}{244}{0.75}{taxLeafB!62}
\fleaf{-1.20}{2.03}{317}{0.70}{taxLeafC!62}
\fleaf{-0.18}{2.23}{94}{0.74}{taxLeafC!45}
\fleaf{2.52}{2.96}{72}{0.91}{taxLeafB!44}
\fleaf{3.11}{3.51}{150}{0.82}{taxLeafA!52}
\fleaf{-1.59}{2.57}{152}{0.91}{taxLeafA!52}
\fleaf{1.87}{3.50}{242}{0.83}{taxLeafC!45}
\fleaf{-0.15}{3.04}{184}{0.82}{taxLeafA!70}
\fleaf{1.31}{3.34}{118}{0.63}{taxLeafC!62}
\fleaf{-2.25}{3.14}{330}{0.66}{taxLeafB!62}
\fleaf{-4.31}{2.75}{328}{0.86}{taxLeafC!62}
\fleaf{1.46}{2.01}{271}{0.92}{taxLeafB!62}
\fleaf{0.97}{3.96}{95}{0.89}{taxLeafA!52}
\fleaf{2.28}{3.75}{77}{0.66}{taxLeafA!52}
\fleaf{-2.90}{3.65}{163}{0.79}{taxLeafA!52}
\fleaf{2.37}{1.99}{205}{0.68}{taxLeafB!44}
\fleaf{-3.32}{3.23}{69}{0.94}{taxLeafC!62}
\fleaf{2.93}{2.36}{185}{0.68}{taxLeafC!62}
\fleaf{-0.08}{2.17}{179}{0.71}{taxLeafA!70}
\fleaf{-4.00}{2.53}{292}{0.69}{taxLeafA!70}
\fleaf{-0.93}{3.08}{26}{0.99}{taxLeafA!70}
\fleaf{0.79}{3.19}{319}{0.88}{taxLeafC!45}
\fleaf{2.13}{3.26}{60}{0.65}{taxLeafB!44}
\fleaf{1.81}{2.17}{212}{0.94}{taxLeafB!62}
\fleaf{0.21}{3.39}{223}{0.81}{taxLeafB!44}
\fleaf{2.82}{2.45}{237}{0.79}{taxLeafA!52}
\fleaf{4.00}{3.66}{179}{0.62}{taxLeafB!62}
\fleaf{-1.44}{4.19}{339}{0.83}{taxLeafB!44}
\fleaf{-3.66}{3.14}{195}{0.65}{taxLeafA!52}
\fleaf{-1.26}{3.27}{230}{0.85}{taxLeafA!70}
\fleaf{0.36}{3.40}{263}{0.78}{taxLeafC!45}
\fleaf{0.78}{2.73}{114}{0.99}{taxLeafB!62}
\fleaf{-1.09}{2.34}{186}{0.95}{taxLeafA!70}
\fleaf{-2.80}{3.91}{271}{0.76}{taxLeafA!52}
\fleaf{3.70}{3.82}{103}{0.61}{taxLeafB!44}
\fleaf{1.36}{2.05}{47}{0.72}{taxLeafC!45}
\fleaf{-3.42}{3.57}{35}{0.74}{taxLeafB!44}
\fleaf{3.11}{2.95}{89}{0.91}{taxLeafB!44}
\fleaf{-0.28}{3.01}{274}{0.89}{taxLeafA!52}
\fleaf{-1.24}{4.20}{128}{0.61}{taxLeafA!70}
\fleaf{-2.83}{3.24}{317}{0.70}{taxLeafA!70}
\fleaf{1.64}{2.44}{305}{0.78}{taxLeafA!70}
\fleaf{1.98}{3.17}{84}{0.64}{taxLeafB!44}
\fleaf{-1.45}{3.91}{55}{0.66}{taxLeafC!45}
\fleaf{0.28}{4.03}{132}{0.73}{taxLeafA!52}
\fleaf{-2.07}{2.38}{112}{0.81}{taxLeafC!45}
\fleaf{-0.50}{3.70}{313}{0.60}{taxLeafB!62}
\fleaf{-2.94}{2.37}{131}{0.71}{taxLeafB!44}
\fleaf{0.14}{3.67}{208}{0.75}{taxLeafB!44}
\fleaf{-0.09}{2.95}{298}{0.97}{taxLeafA!52}
\fleaf{-2.24}{3.56}{122}{0.70}{taxLeafA!52}
\fleaf{0.13}{4.18}{150}{0.86}{taxLeafA!52}
\fleaf{-2.47}{2.29}{132}{0.72}{taxLeafA!70}
\fleaf{3.10}{2.59}{89}{0.64}{taxLeafB!62}
\fleaf{2.82}{2.31}{285}{0.62}{taxLeafC!62}
\fleaf{4.51}{3.25}{341}{0.68}{taxLeafC!62}
\fleaf{0.31}{2.44}{226}{0.72}{taxLeafC!45}
\fleaf{1.98}{2.39}{18}{0.76}{taxLeafB!44}
\fleaf{0.57}{2.21}{71}{0.94}{taxLeafB!44}
\fleaf{3.00}{2.55}{3}{0.73}{taxLeafC!62}
\fleaf{-0.38}{3.13}{226}{0.77}{taxLeafC!62}
\fleaf{-0.71}{3.23}{356}{0.99}{taxLeafC!45}
\fleaf{-0.87}{3.56}{269}{0.64}{taxLeafA!70}
\fleaf{3.24}{3.57}{232}{0.69}{taxLeafA!52}
\fleaf{1.39}{3.88}{97}{0.70}{taxLeafC!45}
\fleaf{-1.80}{2.45}{216}{0.86}{taxLeafB!44}
\fleaf{-2.03}{2.16}{354}{0.73}{taxLeafC!45}
\fleaf{-0.45}{3.33}{119}{0.62}{taxLeafA!70}
\fleaf{3.97}{2.89}{171}{0.61}{taxLeafB!62}
\fleaf{2.73}{2.78}{169}{0.64}{taxLeafA!52}
\fleaf{4.52}{3.07}{329}{0.97}{taxLeafB!44}
\fleaf{2.83}{2.60}{179}{0.90}{taxLeafB!62}
\fleaf{0.39}{1.95}{139}{0.71}{taxLeafC!45}
\fleaf{-0.70}{3.02}{279}{0.83}{taxLeafB!44}
\fleaf{1.95}{3.77}{222}{0.62}{taxLeafA!70}
\fleaf{-1.91}{2.17}{278}{0.94}{taxLeafC!45}
\fleaf{0.48}{3.73}{202}{0.91}{taxLeafA!70}
\fleaf{2.09}{2.71}{139}{0.96}{taxLeafA!70}
\fleaf{3.94}{3.36}{327}{0.65}{taxLeafB!62}
\fleaf{-2.87}{3.48}{79}{0.87}{taxLeafB!62}
\fleaf{-1.17}{2.88}{36}{0.98}{taxLeafC!62}
\fleaf{0.64}{3.00}{331}{0.62}{taxLeafB!62}
\fleaf{-0.02}{3.41}{6}{0.97}{taxLeafA!52}
\fleaf{-0.67}{2.10}{92}{0.65}{taxLeafC!62}
\fleaf{-0.46}{1.98}{307}{0.91}{taxLeafB!62}
\fleaf{-1.77}{2.82}{172}{0.63}{taxLeafC!45}
\fleaf{-1.25}{3.02}{134}{0.72}{taxLeafC!45}
\fleaf{1.14}{3.07}{189}{0.60}{taxLeafC!62}
\fleaf{0.61}{4.14}{136}{0.93}{taxLeafC!45}
\fleaf{3.08}{3.32}{62}{0.93}{taxLeafB!62}
\fleaf{1.15}{2.11}{144}{0.96}{taxLeafA!52}
\fleaf{1.02}{3.17}{313}{0.78}{taxLeafA!70}
\fleaf{1.39}{3.56}{286}{0.99}{taxLeafC!62}
\fleaf{-1.21}{3.42}{162}{0.66}{taxLeafA!70}
\fleaf{2.99}{2.77}{318}{0.88}{taxLeafB!44}
\fleaf{0.25}{2.94}{168}{0.70}{taxLeafA!70}
\fleaf{-3.37}{3.12}{165}{0.97}{taxLeafA!52}
\fleaf{-1.42}{3.80}{329}{0.96}{taxLeafA!52}
\fleaf{2.21}{3.99}{69}{0.71}{taxLeafB!62}
\fleaf{-3.76}{3.55}{268}{0.83}{taxLeafA!52}
\fleaf{0.80}{3.72}{305}{0.97}{taxLeafB!62}
\fleaf{1.49}{2.38}{112}{0.92}{taxLeafC!45}
\fleaf{-0.91}{2.91}{255}{0.79}{taxLeafB!62}
\fleaf{-3.38}{2.91}{242}{0.79}{taxLeafC!62}
\fleaf{0.66}{3.91}{287}{0.61}{taxLeafC!62}
\fleaf{-2.08}{3.96}{145}{0.93}{taxLeafA!52}
\fleaf{-0.04}{2.79}{341}{0.77}{taxLeafA!70}
\fleaf{2.94}{3.76}{133}{0.93}{taxLeafB!44}
\fleaf{-2.92}{3.18}{115}{0.60}{taxLeafC!45}
\fleaf{-1.94}{3.47}{31}{0.67}{taxLeafC!62}
\fleaf{-4.31}{2.86}{317}{0.79}{taxLeafC!62}
\fleaf{-0.16}{3.40}{73}{0.76}{taxLeafA!70}
\fleaf{1.23}{2.96}{45}{0.70}{taxLeafA!52}
\fleaf{-2.20}{3.78}{175}{0.63}{taxLeafA!52}
\fleaf{-0.87}{4.06}{148}{0.68}{taxLeafB!62}
\fleaf{-3.24}{3.46}{21}{0.98}{taxLeafC!62}
\fleaf{0.33}{3.57}{214}{0.64}{taxLeafB!62}
\fleaf{0.23}{4.22}{38}{0.67}{taxLeafB!44}
\fleaf{4.40}{2.87}{212}{0.82}{taxLeafB!44}
\fleaf{-4.07}{3.34}{95}{0.95}{taxLeafA!70}
\fleaf{1.95}{2.53}{201}{0.79}{taxLeafB!44}
\fleaf{-0.42}{2.17}{57}{0.67}{taxLeafB!62}
\fleaf{2.42}{2.08}{30}{0.79}{taxLeafA!70}
\fleaf{-2.64}{3.89}{101}{0.90}{taxLeafA!52}
\fleaf{4.01}{3.14}{155}{0.80}{taxLeafA!70}
\fleaf{-1.53}{4.02}{35}{0.95}{taxLeafB!62}
\fleaf{2.19}{3.48}{91}{0.79}{taxLeafA!70}
\fleaf{-0.84}{3.87}{190}{0.81}{taxLeafB!62}
\fleaf{-2.35}{3.57}{325}{0.86}{taxLeafA!52}
\fleaf{1.11}{3.40}{321}{0.76}{taxLeafB!62}
\fleaf{-2.01}{3.00}{155}{0.61}{taxLeafB!62}
\fleaf{3.70}{2.73}{21}{0.63}{taxLeafB!62}
\fleaf{-1.08}{2.69}{231}{0.97}{taxLeafA!70}
\fleaf{1.56}{2.09}{206}{0.90}{taxLeafC!62}
\fleaf{-0.99}{2.09}{61}{0.79}{taxLeafC!45}
\fleaf{-1.35}{3.20}{289}{0.73}{taxLeafB!44}
\fleaf{0.47}{3.62}{201}{0.62}{taxLeafA!52}
\fleaf{3.56}{3.86}{289}{0.96}{taxLeafA!52}
\fleaf{2.72}{3.12}{63}{0.84}{taxLeafB!62}
\fleaf{2.56}{2.24}{78}{0.92}{taxLeafC!62}
\fleaf{0.15}{2.89}{350}{0.97}{taxLeafC!45}
\fleaf{3.08}{3.89}{106}{0.98}{taxLeafB!44}
\fleaf{1.09}{2.66}{307}{0.97}{taxLeafB!44}
\fleaf{-0.11}{2.50}{169}{0.72}{taxLeafB!44}
\fleaf{1.67}{3.76}{349}{0.61}{taxLeafA!52}
\fleaf{-3.62}{2.45}{39}{0.75}{taxLeafB!62}
\fleaf{-3.75}{3.21}{238}{0.72}{taxLeafC!62}
\fleaf{4.27}{3.06}{280}{0.93}{taxLeafB!62}
\fleaf{3.82}{3.78}{243}{0.90}{taxLeafB!44}
\fleaf{-0.98}{3.55}{337}{0.92}{taxLeafC!45}
\fleaf{-1.37}{3.00}{179}{0.91}{taxLeafA!52}
\fleaf{1.72}{2.53}{93}{0.85}{taxLeafC!62}
\fleaf{2.83}{2.73}{16}{0.82}{taxLeafC!45}
\fleaf{-4.26}{3.25}{232}{0.72}{taxLeafC!62}
\fleaf{3.21}{2.74}{353}{0.74}{taxLeafB!44}
\fleaf{-1.48}{3.07}{104}{1.00}{taxLeafC!45}
\fleaf{-4.41}{2.76}{20}{0.63}{taxLeafC!45}
\fleaf{2.55}{3.64}{168}{0.84}{taxLeafC!62}
\fleaf{-3.11}{2.80}{89}{0.67}{taxLeafC!45}
\fleaf{3.35}{2.80}{245}{0.83}{taxLeafA!52}
\fleaf{-1.63}{3.19}{92}{0.64}{taxLeafB!44}
\fleaf{-2.77}{3.54}{163}{0.84}{taxLeafB!44}
\fleaf{2.15}{3.74}{307}{0.70}{taxLeafB!62}
\fleaf{-1.25}{2.72}{198}{0.91}{taxLeafB!44}
\fleaf{-2.42}{3.65}{317}{0.84}{taxLeafA!52}
\fleaf{0.08}{3.14}{269}{0.98}{taxLeafA!70}
\fleaf{3.59}{2.73}{47}{0.76}{taxLeafC!62}
\fleaf{-0.32}{4.18}{293}{0.64}{taxLeafC!45}
\fleaf{3.27}{2.88}{141}{0.74}{taxLeafA!70}
\fleaf{0.70}{2.31}{171}{0.99}{taxLeafB!44}
\fleaf{-1.46}{2.93}{320}{0.61}{taxLeafA!52}
\fleaf{2.05}{4.02}{4}{0.88}{taxLeafA!52}
\fleaf{0.59}{3.16}{144}{0.88}{taxLeafC!62}
\fleaf{-3.63}{2.93}{268}{0.91}{taxLeafC!62}
\fleaf{-2.62}{3.78}{259}{0.93}{taxLeafC!45}
\fleaf{-1.23}{4.07}{322}{0.94}{taxLeafB!62}
\fleaf{1.55}{3.92}{243}{0.88}{taxLeafB!62}
\fleaf{1.14}{4.10}{330}{0.87}{taxLeafA!52}
\fleaf{0.50}{3.46}{293}{0.69}{taxLeafB!62}
\fleaf{3.73}{3.09}{288}{0.77}{taxLeafB!62}
\fleaf{0.39}{4.02}{51}{0.93}{taxLeafA!70}
\fleaf{2.97}{3.91}{356}{0.69}{taxLeafC!45}
\fleaf{-0.69}{1.96}{278}{0.90}{taxLeafB!62}
\fleaf{3.02}{2.32}{217}{0.66}{taxLeafC!62}
\fleaf{-2.63}{2.69}{135}{0.76}{taxLeafB!44}
\fleaf{-2.36}{2.92}{251}{0.95}{taxLeafB!62}
\fleaf{1.49}{2.81}{85}{0.77}{taxLeafC!45}
\fleaf{0.78}{3.53}{113}{0.87}{taxLeafC!45}
\fleaf{-0.72}{4.08}{132}{0.74}{taxLeafC!62}
\fleaf{1.05}{2.34}{345}{1.00}{taxLeafC!62}
\fleaf{-2.46}{3.96}{2}{1.00}{taxLeafA!70}
\fleaf{2.87}{3.52}{77}{0.70}{taxLeafC!62}
\fleaf{1.75}{4.02}{81}{0.61}{taxLeafA!70}
\fleaf{-1.73}{3.06}{79}{0.89}{taxLeafB!44}
\fleaf{4.17}{3.23}{222}{0.75}{taxLeafA!52}
\fleaf{-0.36}{2.76}{25}{0.99}{taxLeafC!62}
\fleaf{3.21}{2.97}{118}{0.67}{taxLeafA!52}
\fleaf{-0.87}{3.31}{356}{0.96}{taxLeafB!62}
\fleaf{-1.27}{2.61}{246}{0.90}{taxLeafB!44}
\fleaf{0.80}{4.12}{147}{0.70}{taxLeafC!45}
\fleaf{-4.07}{3.46}{172}{0.76}{taxLeafB!44}
\fleaf{0.16}{3.56}{352}{0.77}{taxLeafA!70}
\fleaf{3.26}{3.21}{37}{0.61}{taxLeafA!52}
\fleaf{2.29}{2.67}{40}{0.77}{taxLeafC!45}
\fleaf{3.86}{3.69}{328}{0.81}{taxLeafA!52}
\fleaf{4.10}{2.83}{151}{0.94}{taxLeafA!52}
\fleaf{0.27}{3.05}{117}{0.70}{taxLeafA!52}
\fleaf{1.58}{3.36}{353}{0.76}{taxLeafC!62}
\fleaf{2.98}{3.33}{85}{1.00}{taxLeafC!45}
\fleaf{-2.71}{3.45}{314}{0.96}{taxLeafB!44}
\fleaf{-0.10}{3.32}{175}{0.60}{taxLeafB!44}
\fleaf{0.10}{3.37}{181}{0.67}{taxLeafC!45}
\fleaf{2.65}{2.59}{79}{0.96}{taxLeafC!45}
\fleaf{-0.78}{3.47}{222}{0.69}{taxLeafC!62}
\fleaf{-1.01}{3.14}{174}{0.83}{taxLeafA!70}
\fleaf{0.61}{3.64}{345}{0.84}{taxLeafB!62}
\fleaf{3.35}{3.77}{234}{0.81}{taxLeafC!62}
\fleaf{1.64}{3.24}{153}{0.98}{taxLeafA!70}
\fleaf{1.80}{1.96}{276}{0.73}{taxLeafA!52}
\fleaf{2.57}{3.80}{39}{0.90}{taxLeafC!45}
\fleaf{0.75}{2.87}{108}{0.92}{taxLeafC!62}
\fleaf{-1.19}{2.45}{205}{0.69}{taxLeafC!62}
\fleaf{-0.50}{3.14}{174}{0.66}{taxLeafC!62}
\fleaf{-1.62}{4.08}{96}{0.88}{taxLeafA!52}
\fleaf{-0.77}{2.87}{71}{0.72}{taxLeafA!52}
\fleaf{-0.52}{2.27}{326}{0.93}{taxLeafB!62}
\fleaf{1.50}{3.56}{327}{0.86}{taxLeafC!45}
\fleaf{-3.79}{3.07}{311}{0.78}{taxLeafA!52}
\fleaf{-0.88}{2.18}{355}{0.95}{taxLeafA!52}
\fleaf{1.26}{2.49}{327}{0.69}{taxLeafB!44}
\fleaf{3.05}{3.76}{110}{0.79}{taxLeafB!44}
\fleaf{4.41}{3.28}{272}{0.65}{taxLeafC!62}
\fleaf{2.88}{3.28}{236}{0.89}{taxLeafA!52}
\fleaf{-4.21}{2.80}{236}{0.61}{taxLeafA!70}
\fleaf{1.94}{1.93}{95}{0.66}{taxLeafB!44}
\fleaf{2.47}{3.07}{225}{0.73}{taxLeafC!62}
\fleaf{-3.73}{2.64}{222}{0.86}{taxLeafB!44}
\fleaf{0.92}{2.41}{339}{0.98}{taxLeafC!45}
\fleaf{0.57}{2.49}{26}{0.93}{taxLeafC!62}
\fleaf{-3.30}{3.80}{267}{0.75}{taxLeafB!62}
\fleaf{-4.09}{2.95}{146}{0.82}{taxLeafA!70}
\fleaf{-1.34}{3.97}{267}{0.95}{taxLeafC!62}
\fleaf{0.23}{1.96}{72}{0.88}{taxLeafA!70}
\fleaf{-0.18}{3.86}{115}{0.63}{taxLeafB!44}
\fleaf{-2.17}{2.46}{173}{0.65}{taxLeafC!45}
\fleaf{2.06}{3.82}{157}{0.68}{taxLeafC!62}
\fleaf{4.26}{3.30}{156}{0.90}{taxLeafA!52}
\fleaf{-0.35}{3.28}{94}{0.76}{taxLeafA!52}
\fleaf{-0.17}{2.10}{106}{0.93}{taxLeafB!44}
\fleaf{-3.53}{2.65}{248}{0.80}{taxLeafA!70}
\fleaf{-2.81}{2.47}{273}{0.73}{taxLeafA!52}
\fleaf{1.03}{3.86}{228}{0.94}{taxLeafC!45}
\fleaf{-3.12}{3.61}{161}{0.67}{taxLeafC!45}
\fleaf{-1.57}{2.71}{148}{0.63}{taxLeafC!45}
\fleaf{-1.42}{2.05}{312}{0.78}{taxLeafB!62}
\fleaf{1.87}{2.84}{16}{0.71}{taxLeafB!62}
\fleaf{1.45}{2.61}{348}{0.80}{taxLeafA!70}
\fleaf{2.69}{2.35}{204}{0.68}{taxLeafC!62}
\fleaf{2.37}{2.39}{41}{0.70}{taxLeafC!45}
\fleaf{3.85}{2.79}{54}{0.79}{taxLeafB!44}
\fleaf{-2.03}{2.66}{7}{0.92}{taxLeafC!62}
\fleaf{-1.89}{3.21}{300}{0.78}{taxLeafA!70}
\fleaf{2.36}{2.19}{195}{0.95}{taxLeafB!44}
\fleaf{-0.80}{3.78}{26}{0.91}{taxLeafC!62}
\fleaf{3.29}{3.31}{77}{0.67}{taxLeafA!52}
\fleaf{-2.75}{2.56}{168}{0.73}{taxLeafA!70}
\fleaf{-0.80}{2.59}{164}{0.75}{taxLeafB!44}
\fleaf{-2.12}{3.87}{32}{0.65}{taxLeafC!62}
\fleaf{2.06}{3.44}{325}{0.74}{taxLeafB!44}
\fleaf{-2.00}{2.76}{40}{0.72}{taxLeafC!62}
\fleaf{-3.21}{2.84}{7}{0.66}{taxLeafC!45}
\fleaf{-1.33}{4.14}{29}{0.73}{taxLeafC!45}
\fleaf{3.14}{3.05}{317}{0.77}{taxLeafC!45}
\fleaf{-0.36}{2.34}{205}{0.64}{taxLeafA!52}
\fleaf{2.64}{3.36}{207}{0.71}{taxLeafB!62}
\fleaf{1.40}{3.15}{226}{0.73}{taxLeafB!44}
\fleaf{3.65}{3.72}{58}{0.75}{taxLeafA!52}
\fleaf{3.95}{3.76}{124}{1.00}{taxLeafC!45}
\fleaf{-2.02}{3.39}{170}{0.83}{taxLeafC!62}
\fleaf{-0.56}{3.90}{351}{0.70}{taxLeafB!44}
\fleaf{2.84}{2.12}{255}{0.81}{taxLeafC!45}
\fleaf{3.71}{2.62}{120}{0.88}{taxLeafC!45}
\fleaf{-1.24}{3.15}{155}{0.76}{taxLeafC!45}
\fleaf{-0.51}{3.53}{233}{0.74}{taxLeafC!45}
\fleaf{0.05}{2.49}{239}{0.96}{taxLeafA!52}
\fleaf{1.06}{2.83}{317}{0.96}{taxLeafC!62}
\fleaf{2.46}{2.86}{259}{0.72}{taxLeafA!70}
\fleaf{0.68}{3.42}{255}{0.96}{taxLeafC!45}
\fleaf{1.75}{2.10}{64}{0.74}{taxLeafC!45}
\fleaf{0.05}{3.89}{226}{0.92}{taxLeafA!70}
\fleaf{-2.28}{2.51}{192}{0.70}{taxLeafB!44}
\fleaf{2.49}{1.97}{262}{0.73}{taxLeafC!45}
\fleaf{1.71}{2.30}{250}{0.91}{taxLeafC!62}
\fleaf{-0.95}{4.19}{201}{0.99}{taxLeafA!52}
\fleaf{-0.81}{2.70}{6}{0.96}{taxLeafC!45}
\fleaf{-1.30}{3.76}{264}{0.61}{taxLeafA!52}
\fleaf{-3.58}{3.47}{13}{0.96}{taxLeafC!62}
\fleaf{-3.95}{2.62}{211}{0.64}{taxLeafB!62}
\fleaf{-0.69}{2.78}{29}{0.78}{taxLeafC!45}
\fleaf{-3.41}{2.50}{262}{0.96}{taxLeafC!62}
\fleaf{-3.34}{2.57}{156}{0.64}{taxLeafC!45}
\fleaf{-0.56}{4.22}{157}{0.95}{taxLeafC!45}
\fleaf{1.45}{2.13}{294}{0.73}{taxLeafA!70}
\fleaf{-1.15}{2.76}{286}{0.75}{taxLeafC!62}
\fleaf{3.45}{3.25}{0}{0.82}{taxLeafA!52}
\fleaf{-4.24}{2.59}{244}{0.81}{taxLeafB!44}
\fleaf{-3.56}{3.17}{38}{0.90}{taxLeafC!62}
\fleaf{0.72}{2.53}{108}{0.63}{taxLeafC!62}
\fleaf{0.56}{2.95}{181}{0.68}{taxLeafC!45}
\fleaf{0.93}{2.77}{177}{0.82}{taxLeafA!52}
\fleaf{1.58}{1.99}{243}{0.94}{taxLeafB!62}
\fleaf{1.30}{3.46}{74}{0.77}{taxLeafA!70}
\fleaf{-2.47}{3.76}{35}{0.80}{taxLeafC!45}
\fleaf{-1.83}{3.37}{211}{0.74}{taxLeafA!52}
\fleaf{1.61}{2.32}{4}{0.89}{taxLeafC!62}
\fleaf{-1.38}{2.54}{312}{0.92}{taxLeafC!45}
\fleaf{0.11}{2.79}{294}{0.68}{taxLeafC!62}
\fleaf{-3.32}{3.04}{15}{0.66}{taxLeafB!62}
\fleaf{-1.53}{2.08}{154}{0.93}{taxLeafB!44}
\fleaf{2.68}{3.80}{237}{0.66}{taxLeafA!70}
\fleaf{3.10}{3.16}{106}{1.00}{taxLeafB!62}
\fleaf{-2.44}{3.10}{311}{0.82}{taxLeafC!62}
\fleaf{1.36}{3.66}{25}{0.79}{taxLeafB!44}
\fleaf{-0.58}{3.79}{255}{0.66}{taxLeafC!45}
\fleaf{2.99}{3.68}{26}{0.81}{taxLeafB!62}
\fleaf{-1.54}{3.63}{107}{0.68}{taxLeafC!45}
\fleaf{-1.72}{4.15}{214}{0.63}{taxLeafA!52}
\fleaf{-0.82}{3.68}{352}{0.97}{taxLeafC!45}
\fleaf{-2.57}{2.29}{41}{0.89}{taxLeafA!52}
\fleaf{1.02}{2.17}{201}{0.74}{taxLeafB!62}
\fleaf{3.19}{2.53}{227}{0.62}{taxLeafB!62}
\fleaf{-0.88}{2.54}{43}{0.97}{taxLeafC!45}
\fleaf{-1.58}{2.94}{158}{0.73}{taxLeafC!62}
\fleaf{-3.24}{2.51}{171}{0.69}{taxLeafB!62}
\fleaf{4.55}{2.92}{213}{0.99}{taxLeafB!62}
\fleaf{2.29}{2.77}{276}{0.95}{taxLeafC!62}
\fleaf{2.16}{2.98}{229}{0.61}{taxLeafC!62}
\fleaf{-1.46}{3.41}{193}{0.75}{taxLeafC!45}
\fleaf{2.08}{3.92}{43}{0.74}{taxLeafA!70}
\fleaf{-0.20}{4.21}{102}{0.75}{taxLeafC!45}
\fleaf{1.23}{2.86}{149}{0.85}{taxLeafB!44}
\fleaf{1.85}{3.83}{151}{0.93}{taxLeafB!62}
\fleaf{3.39}{2.48}{260}{0.83}{taxLeafC!62}
\fleaf{-2.44}{2.82}{272}{0.65}{taxLeafC!45}
\fleaf{-3.81}{3.30}{128}{0.79}{taxLeafC!62}
\fleaf{-2.01}{3.56}{247}{0.80}{taxLeafC!62}
\fleaf{-3.01}{3.64}{115}{0.84}{taxLeafB!44}
\fleaf{-2.27}{3.37}{148}{0.85}{taxLeafC!45}
\fleaf{-0.69}{2.46}{346}{0.94}{taxLeafA!52}
\fleaf{0.14}{2.15}{126}{0.62}{taxLeafA!52}
\fleaf{0.36}{3.67}{301}{1.00}{taxLeafA!70}
\fleaf{1.48}{3.79}{211}{0.94}{taxLeafB!62}
\fleaf{3.51}{2.94}{13}{0.93}{taxLeafB!62}
\fleaf{0.18}{4.09}{147}{0.88}{taxLeafA!70}
\fleaf{0.04}{3.64}{353}{0.89}{taxLeafA!70}
\fleaf{0.31}{2.20}{129}{0.81}{taxLeafA!70}
\fleaf{-3.73}{2.47}{22}{0.86}{taxLeafB!44}
\fleaf{-3.57}{2.85}{12}{0.64}{taxLeafA!52}
\fleaf{2.46}{3.83}{23}{0.81}{taxLeafB!44}
\fleaf{0.52}{2.13}{220}{0.78}{taxLeafA!70}
\fleaf{-3.38}{2.76}{228}{0.87}{taxLeafC!45}
\fleaf{1.89}{3.07}{240}{0.64}{taxLeafC!45}
\fleaf{2.78}{3.47}{298}{0.80}{taxLeafA!70}
\fleaf{-1.03}{3.03}{188}{0.61}{taxLeafB!62}
\fleaf{-0.37}{1.93}{316}{0.83}{taxLeafA!52}
\fleaf{1.54}{3.15}{136}{0.99}{taxLeafC!45}
\fleaf{0.96}{3.32}{95}{0.70}{taxLeafB!62}
\fleaf{-0.14}{3.66}{91}{0.64}{taxLeafB!44}
\fleaf{3.17}{2.86}{170}{0.67}{taxLeafA!70}
\fleaf{1.19}{3.50}{229}{0.72}{taxLeafB!44}
\fleaf{-0.80}{1.93}{195}{0.98}{taxLeafA!52}
\fleaf{-0.33}{2.24}{97}{0.90}{taxLeafC!45}
\fleaf{-2.08}{3.09}{0}{0.83}{taxLeafC!62}
\fleaf{-0.57}{3.06}{211}{0.63}{taxLeafB!62}
\fleaf{-3.58}{1.77}{354}{0.79}{taxLeafC!62}
\fleaf{-3.84}{2.08}{196}{0.82}{taxLeafC!45}
\fleaf{-3.62}{1.93}{326}{0.65}{taxLeafA!70}
\fleaf{-3.48}{2.00}{254}{0.93}{taxLeafC!62}
\fleaf{-2.93}{1.93}{132}{0.64}{taxLeafB!44}
\fleaf{-3.14}{1.73}{304}{0.63}{taxLeafA!70}
\fleaf{-3.28}{1.89}{309}{0.66}{taxLeafA!52}
\fleaf{-3.33}{1.83}{355}{0.93}{taxLeafB!62}
\fleaf{-2.17}{2.02}{296}{0.89}{taxLeafA!70}
\fleaf{-2.17}{1.71}{14}{0.90}{taxLeafC!62}
\fleaf{-2.43}{1.79}{26}{0.96}{taxLeafA!70}
\fleaf{-2.16}{1.87}{233}{0.92}{taxLeafC!62}
\fleaf{-2.28}{1.90}{210}{0.92}{taxLeafB!62}
\fleaf{-2.39}{2.04}{14}{0.84}{taxLeafA!52}
\fleaf{-1.27}{2.08}{104}{0.61}{taxLeafB!44}
\fleaf{-1.16}{1.96}{228}{0.91}{taxLeafA!52}
\fleaf{-1.57}{2.03}{223}{0.63}{taxLeafC!45}
\fleaf{-1.54}{2.09}{234}{0.67}{taxLeafB!62}
\fleaf{-1.16}{1.78}{206}{0.87}{taxLeafB!44}
\fleaf{-1.14}{2.08}{74}{0.72}{taxLeafC!62}
\fleaf{-1.15}{1.69}{280}{0.72}{taxLeafC!62}
\fleaf{-1.34}{1.68}{353}{0.87}{taxLeafA!70}
\fleaf{0.66}{2.10}{345}{0.70}{taxLeafA!70}
\fleaf{0.81}{1.72}{15}{0.92}{taxLeafB!62}
\fleaf{0.83}{1.92}{263}{0.61}{taxLeafC!45}
\fleaf{0.78}{1.99}{163}{0.66}{taxLeafB!44}
\fleaf{0.71}{1.95}{68}{0.65}{taxLeafC!45}
\fleaf{0.71}{1.96}{303}{0.83}{taxLeafC!45}
\fleaf{1.13}{2.08}{240}{0.90}{taxLeafC!62}
\fleaf{0.84}{2.01}{212}{0.62}{taxLeafC!62}
\fleaf{1.63}{1.87}{158}{0.82}{taxLeafA!70}
\fleaf{1.72}{1.80}{282}{0.96}{taxLeafC!45}
\fleaf{1.54}{2.02}{51}{0.78}{taxLeafB!62}
\fleaf{1.74}{1.91}{348}{0.97}{taxLeafA!52}
\fleaf{1.83}{1.68}{287}{0.74}{taxLeafB!62}
\fleaf{1.59}{1.83}{174}{0.71}{taxLeafA!52}
\fleaf{2.94}{1.93}{179}{0.69}{taxLeafC!62}
\fleaf{2.79}{1.96}{233}{0.79}{taxLeafC!45}
\fleaf{3.15}{2.00}{200}{0.96}{taxLeafA!52}
\fleaf{2.79}{1.77}{67}{0.78}{taxLeafB!62}
\fleaf{3.26}{1.79}{291}{0.91}{taxLeafC!62}
\fleaf{3.25}{1.82}{52}{0.95}{taxLeafC!45}
\fleaf{3.25}{1.93}{312}{0.61}{taxLeafA!52}
\fleaf{2.95}{1.65}{279}{0.95}{taxLeafB!44}
\fleaf{3.75}{1.77}{86}{0.76}{taxLeafC!62}
\fleaf{3.79}{1.73}{111}{0.91}{taxLeafC!62}
\fleaf{3.88}{1.84}{333}{0.69}{taxLeafB!62}
\fleaf{3.96}{2.00}{143}{0.82}{taxLeafB!62}
\fleaf{3.88}{1.90}{276}{0.83}{taxLeafC!62}
% canopy clouds
\fill[taxCur!8, fill opacity=.6] plot[smooth cycle, tension=.7] coordinates {(-1.13,3.05) (-1.18,3.20) (-1.32,3.34) (-1.50,3.45) (-1.66,3.55) (-1.82,3.65) (-1.99,3.75) (-2.19,3.82) (-2.42,3.87) (-2.66,3.88) (-2.90,3.87) (-3.13,3.87) (-3.38,3.87) (-3.65,3.87) (-3.92,3.84) (-4.17,3.76) (-4.33,3.63) (-4.38,3.47) (-4.36,3.32) (-4.31,3.17) (-4.29,3.05) (-4.30,2.93) (-4.33,2.79) (-4.31,2.65) (-4.22,2.51) (-4.06,2.40) (-3.85,2.32) (-3.63,2.25) (-3.40,2.19) (-3.16,2.13) (-2.90,2.11) (-2.64,2.12) (-2.40,2.19) (-2.21,2.29) (-2.07,2.41) (-1.93,2.51) (-1.77,2.59) (-1.57,2.67) (-1.35,2.77) (-1.19,2.90)};
\fill[taxNov!8, fill opacity=.6] plot[smooth cycle, tension=.7] coordinates {(1.42,3.35) (1.38,3.50) (1.27,3.64) (1.13,3.75) (0.99,3.85) (0.86,3.95) (0.73,4.05) (0.57,4.12) (0.38,4.17) (0.19,4.18) (0.00,4.17) (-0.19,4.17) (-0.38,4.17) (-0.60,4.17) (-0.82,4.14) (-1.02,4.06) (-1.15,3.93) (-1.19,3.77) (-1.17,3.62) (-1.13,3.47) (-1.11,3.35) (-1.13,3.23) (-1.15,3.09) (-1.13,2.95) (-1.06,2.81) (-0.93,2.70) (-0.76,2.62) (-0.59,2.55) (-0.40,2.49) (-0.21,2.43) (-0.00,2.41) (0.21,2.42) (0.40,2.49) (0.55,2.59) (0.67,2.71) (0.78,2.81) (0.91,2.89) (1.07,2.97) (1.24,3.07) (1.37,3.20)};
\fill[taxCom!8, fill opacity=.6] plot[smooth cycle, tension=.7] coordinates {(4.67,3.05) (4.62,3.20) (4.48,3.34) (4.30,3.45) (4.14,3.55) (3.98,3.65) (3.81,3.75) (3.61,3.82) (3.38,3.87) (3.14,3.88) (2.90,3.87) (2.67,3.87) (2.42,3.87) (2.15,3.87) (1.88,3.84) (1.63,3.76) (1.47,3.63) (1.42,3.47) (1.44,3.32) (1.49,3.17) (1.51,3.05) (1.50,2.93) (1.47,2.79) (1.49,2.65) (1.58,2.51) (1.74,2.40) (1.95,2.32) (2.17,2.25) (2.40,2.19) (2.64,2.13) (2.90,2.11) (3.16,2.12) (3.40,2.19) (3.59,2.29) (3.73,2.41) (3.87,2.51) (4.03,2.59) (4.23,2.67) (4.45,2.77) (4.61,2.90)};
% braided trunk
\fill[taxBark] (-0.62,0) .. controls (-0.38,0.25) and (-0.36,0.9) .. (-0.5,1.46) .. controls (-0.2,1.56) and (0.2,1.56) .. (0.5,1.46) .. controls (0.36,0.9) and (0.38,0.25) .. (0.62,0) -- cycle;
\draw[taxBarkDark, line width=.5pt, line cap=round] (-0.30,0.02) .. controls (-0.15,0.6) and (-0.06,0.9) .. (-0.05,1.4);
\draw[taxBarkDark, line width=.5pt, line cap=round] (0.30,0.02) .. controls (0.15,0.6) and (0.06,0.9) .. (0.05,1.4);
% limbs
\fill[taxBark] (-0.30,1.10) -- (-0.39,1.18) -- (-0.50,1.26) -- (-0.60,1.33) -- (-0.71,1.40) -- (-0.83,1.46) -- (-0.94,1.52) -- (-1.07,1.58) -- (-1.20,1.64) -- (-1.33,1.69) -- (-1.47,1.74) -- (-1.61,1.79) -- (-1.76,1.84) -- (-1.91,1.89) -- (-2.07,1.94) -- (-2.24,1.99) -- (-2.41,2.04) -- (-2.58,2.08) -- (-2.77,2.13) -- (-2.96,2.19) -- (-3.16,2.24) -- (-3.36,2.30) -- (-3.57,2.36) -- (-3.79,2.42) -- (-4.02,2.49) -- (-3.98,2.61) -- (-3.75,2.56) -- (-3.53,2.51) -- (-3.32,2.46) -- (-3.11,2.42) -- (-2.91,2.37) -- (-2.72,2.34) -- (-2.53,2.30) -- (-2.35,2.26) -- (-2.18,2.23) -- (-2.01,2.19) -- (-1.84,2.16) -- (-1.68,2.12) -- (-1.52,2.08) -- (-1.37,2.05) -- (-1.22,2.01) -- (-1.08,1.97) -- (-0.94,1.92) -- (-0.80,1.87) -- (-0.66,1.82) -- (-0.53,1.77) -- (-0.39,1.71) -- (-0.26,1.64) -- (-0.13,1.57) -- (-0.00,1.50) -- cycle;
\draw[taxBarkDark, line width=0.35pt, line cap=round] plot[smooth] coordinates {(-0.53,0.02) (-0.48,0.19) (-0.42,0.34) (-0.35,0.49) (-0.28,0.62) (-0.23,0.76) (-0.19,0.89) (-0.19,1.04) (-0.22,1.20) (-0.30,1.27) (-0.38,1.33) (-0.46,1.39) (-0.55,1.45) (-0.63,1.50) (-0.72,1.55) (-0.82,1.60) (-0.91,1.64) (-1.01,1.68) (-1.11,1.72) (-1.22,1.75) (-1.32,1.79) (-1.43,1.82) (-1.54,1.85) (-1.66,1.88) (-1.77,1.91) (-1.89,1.95) (-2.02,1.98) (-2.14,2.01) (-2.27,2.05) (-2.41,2.08) (-2.54,2.12) (-2.68,2.15) (-2.82,2.19)};
\draw[taxBarkDark, line width=0.35pt, line cap=round] plot[smooth] coordinates {(-0.42,0.02) (-0.38,0.19) (-0.32,0.36) (-0.26,0.51) (-0.20,0.66) (-0.15,0.81) (-0.12,0.96) (-0.13,1.12) (-0.16,1.28) (-0.25,1.35) (-0.35,1.42) (-0.45,1.48) (-0.55,1.54) (-0.65,1.59) (-0.75,1.64) (-0.86,1.68) (-0.97,1.72) (-1.09,1.76) (-1.20,1.80) (-1.32,1.84) (-1.44,1.87) (-1.57,1.90) (-1.70,1.94) (-1.83,1.97) (-1.96,2.01) (-2.10,2.04) (-2.24,2.08) (-2.39,2.12) (-2.54,2.16) (-2.69,2.20) (-2.85,2.24) (-3.01,2.28) (-3.18,2.33)};
\draw[taxBarkDark, line width=0.35pt, line cap=round] plot[smooth] coordinates {(-0.31,0.02) (-0.28,0.20) (-0.23,0.36) (-0.18,0.53) (-0.13,0.69) (-0.10,0.85) (-0.08,1.01) (-0.08,1.17) (-0.12,1.34) (-0.23,1.41) (-0.34,1.49) (-0.45,1.56) (-0.56,1.62) (-0.68,1.68) (-0.80,1.74) (-0.93,1.79) (-1.05,1.83) (-1.19,1.87) (-1.32,1.91) (-1.46,1.95) (-1.60,1.98) (-1.75,2.02) (-1.90,2.05) (-2.06,2.08) (-2.22,2.12) (-2.38,2.16) (-2.55,2.20) (-2.72,2.24) (-2.90,2.28) (-3.09,2.33) (-3.28,2.38) (-3.48,2.43) (-3.68,2.48)};
\draw[taxBarkDark, line width=0.35pt, line cap=round] plot[smooth] coordinates {(-0.20,0.02) (-0.18,0.20) (-0.14,0.38) (-0.10,0.56) (-0.05,0.73) (-0.02,0.91) (-0.01,1.08) (-0.02,1.25) (-0.06,1.42) (-0.16,1.49) (-0.26,1.55) (-0.36,1.61) (-0.47,1.67) (-0.58,1.72) (-0.68,1.76) (-0.80,1.80) (-0.91,1.84) (-1.03,1.88) (-1.14,1.91) (-1.26,1.94) (-1.39,1.97) (-1.51,2.00) (-1.64,2.03) (-1.77,2.06) (-1.90,2.09) (-2.04,2.12) (-2.18,2.15) (-2.32,2.19) (-2.47,2.22) (-2.62,2.26) (-2.78,2.29) (-2.94,2.33) (-3.10,2.37)};
\fill[taxBark] (-2.04,2.03) -- (-2.04,2.13) -- (-2.02,2.23) -- (-1.99,2.32) -- (-1.95,2.40) -- (-1.91,2.48) -- (-1.86,2.55) -- (-1.82,2.62) -- (-1.77,2.69) -- (-1.73,2.76) -- (-1.69,2.82) -- (-1.66,2.89) -- (-1.63,2.95) -- (-1.62,3.02) -- (-1.62,3.08) -- (-1.64,3.15) -- (-1.67,3.23) -- (-1.63,3.25) -- (-1.58,3.17) -- (-1.56,3.09) -- (-1.55,3.01) -- (-1.56,2.94) -- (-1.58,2.86) -- (-1.60,2.78) -- (-1.64,2.71) -- (-1.67,2.64) -- (-1.71,2.56) -- (-1.75,2.49) -- (-1.79,2.42) -- (-1.82,2.34) -- (-1.84,2.27) -- (-1.86,2.20) -- (-1.86,2.12) -- (-1.85,2.05) -- cycle;
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(-1.93,2.13) (-1.93,2.20) (-1.91,2.27) (-1.89,2.33) (-1.86,2.40) (-1.82,2.46) (-1.79,2.52) (-1.75,2.58) (-1.71,2.64) (-1.68,2.70) (-1.64,2.76) (-1.62,2.82) (-1.60,2.88) (-1.58,2.94) (-1.58,3.01) (-1.58,3.07) (-1.59,3.13)};
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(-1.97,2.08) (-1.97,2.15) (-1.96,2.21) (-1.95,2.27) (-1.93,2.33) (-1.91,2.39) (-1.88,2.44) (-1.85,2.50) (-1.82,2.55) (-1.79,2.60) (-1.76,2.65) (-1.73,2.70) (-1.70,2.74) (-1.67,2.79) (-1.64,2.84) (-1.62,2.89) (-1.61,2.94)};
\fill[taxBark] (-2.84,2.22) -- (-2.84,2.30) -- (-2.83,2.38) -- (-2.82,2.45) -- (-2.81,2.52) -- (-2.79,2.59) -- (-2.78,2.65) -- (-2.76,2.71) -- (-2.75,2.76) -- (-2.74,2.82) -- (-2.73,2.87) -- (-2.73,2.93) -- (-2.73,2.98) -- (-2.74,3.04) -- (-2.75,3.10) -- (-2.78,3.16) -- (-2.81,3.22) -- (-2.77,3.25) -- (-2.73,3.18) -- (-2.69,3.12) -- (-2.67,3.06) -- (-2.65,2.99) -- (-2.64,2.93) -- (-2.64,2.87) -- (-2.64,2.81) -- (-2.64,2.75) -- (-2.65,2.68) -- (-2.65,2.62) -- (-2.66,2.56) -- (-2.67,2.50) -- (-2.67,2.44) -- (-2.67,2.38) -- (-2.66,2.31) -- (-2.65,2.25) -- cycle;
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(-2.73,2.32) (-2.73,2.36) (-2.73,2.41) (-2.73,2.45) (-2.73,2.49) (-2.72,2.54) (-2.71,2.58) (-2.71,2.62) (-2.70,2.66) (-2.69,2.70) (-2.68,2.73) (-2.67,2.77) (-2.67,2.81) (-2.66,2.85) (-2.66,2.89) (-2.66,2.93) (-2.67,2.97)};
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(-2.77,2.35) (-2.76,2.40) (-2.76,2.45) (-2.76,2.51) (-2.75,2.56) (-2.74,2.60) (-2.73,2.65) (-2.73,2.70) (-2.72,2.75) (-2.71,2.79) (-2.71,2.83) (-2.70,2.88) (-2.70,2.92) (-2.70,2.97) (-2.70,3.01) (-2.71,3.06) (-2.73,3.11)};
\fill[taxBark] (-3.72,2.44) -- (-3.72,2.50) -- (-3.72,2.56) -- (-3.72,2.61) -- (-3.72,2.66) -- (-3.72,2.71) -- (-3.72,2.76) -- (-3.72,2.81) -- (-3.73,2.85) -- (-3.73,2.90) -- (-3.74,2.94) -- (-3.75,2.99) -- (-3.77,3.03) -- (-3.79,3.08) -- (-3.82,3.13) -- (-3.85,3.18) -- (-3.89,3.23) -- (-3.85,3.27) -- (-3.81,3.22) -- (-3.77,3.17) -- (-3.73,3.12) -- (-3.70,3.07) -- (-3.67,3.02) -- (-3.65,2.97) -- (-3.63,2.92) -- (-3.62,2.88) -- (-3.61,2.83) -- (-3.59,2.78) -- (-3.59,2.73) -- (-3.58,2.68) -- (-3.57,2.63) -- (-3.56,2.57) -- (-3.54,2.52) -- (-3.53,2.47) -- cycle;
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(-3.59,2.47) (-3.60,2.51) (-3.60,2.55) (-3.61,2.59) (-3.61,2.63) (-3.62,2.66) (-3.62,2.70) (-3.63,2.73) (-3.64,2.77) (-3.64,2.80) (-3.65,2.84) (-3.66,2.87) (-3.67,2.90) (-3.68,2.94) (-3.69,2.97) (-3.70,3.00) (-3.72,3.04)};
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(-3.66,2.45) (-3.67,2.50) (-3.67,2.54) (-3.67,2.58) (-3.67,2.62) (-3.67,2.66) (-3.67,2.70) (-3.67,2.74) (-3.67,2.78) (-3.67,2.81) (-3.68,2.85) (-3.69,2.88) (-3.70,2.92) (-3.71,2.95) (-3.72,2.99) (-3.74,3.02) (-3.75,3.06)};
\draw[bark, line width=.9pt] (-1.65,3.14) .. controls (-1.75,3.33) .. (-1.85,3.61);
\draw[bark, line width=.9pt] (-1.65,3.14) .. controls (-1.45,3.28) .. (-1.25,3.52);
\draw[bark, line width=.9pt] (-2.79,3.14) .. controls (-2.98,3.28) .. (-3.16,3.53);
\draw[bark, line width=.9pt] (-2.79,3.14) .. controls (-2.67,3.31) .. (-2.54,3.59);
\draw[bark, line width=.9pt] (-3.87,3.15) .. controls (-4.07,3.29) .. (-4.27,3.53);
\draw[bark, line width=.9pt] (-3.87,3.15) .. controls (-3.70,3.31) .. (-3.53,3.57);
\fill[taxBark] (-0.20,1.32) -- (-0.18,1.40) -- (-0.16,1.49) -- (-0.15,1.57) -- (-0.14,1.65) -- (-0.13,1.73) -- (-0.13,1.81) -- (-0.12,1.89) -- (-0.12,1.97) -- (-0.12,2.05) -- (-0.11,2.13) -- (-0.11,2.21) -- (-0.11,2.29) -- (-0.11,2.37) -- (-0.11,2.45) -- (-0.11,2.53) -- (-0.11,2.61) -- (-0.11,2.69) -- (-0.10,2.77) -- (-0.10,2.85) -- (-0.09,2.93) -- (-0.09,3.01) -- (-0.08,3.09) -- (-0.07,3.17) -- (-0.06,3.26) -- (0.06,3.24) -- (0.06,3.16) -- (0.06,3.09) -- (0.06,3.01) -- (0.06,2.93) -- (0.07,2.85) -- (0.07,2.77) -- (0.08,2.69) -- (0.09,2.62) -- (0.10,2.54) -- (0.11,2.46) -- (0.12,2.38) -- (0.13,2.30) -- (0.14,2.22) -- (0.15,2.14) -- (0.16,2.06) -- (0.16,1.98) -- (0.17,1.89) -- (0.18,1.81) -- (0.19,1.72) -- (0.19,1.64) -- (0.19,1.55) -- (0.20,1.46) -- (0.20,1.37) -- (0.20,1.28) -- cycle;
\draw[taxBarkDark, line width=0.35pt, line cap=round] plot[smooth] coordinates {(-0.11,0.02) (-0.10,0.19) (-0.10,0.36) (-0.10,0.52) (-0.10,0.68) (-0.10,0.83) (-0.09,0.99) (-0.09,1.14) (-0.08,1.31) (-0.06,1.39) (-0.06,1.46) (-0.05,1.54) (-0.05,1.62) (-0.05,1.69) (-0.05,1.77) (-0.05,1.84) (-0.05,1.92) (-0.06,1.99) (-0.06,2.07) (-0.06,2.14) (-0.07,2.21) (-0.07,2.29) (-0.07,2.36) (-0.07,2.44) (-0.06,2.51) (-0.06,2.58) (-0.06,2.66) (-0.06,2.73) (-0.05,2.80) (-0.05,2.88) (-0.05,2.95) (-0.04,3.02) (-0.04,3.10)};
\draw[taxBarkDark, line width=0.35pt, line cap=round] plot[smooth] coordinates {(-0.04,0.02) (-0.04,0.19) (-0.04,0.36) (-0.04,0.52) (-0.04,0.67) (-0.03,0.83) (-0.03,0.98) (-0.03,1.14) (-0.03,1.30) (-0.03,1.39) (-0.02,1.47) (-0.02,1.55) (-0.02,1.63) (-0.02,1.71) (-0.02,1.79) (-0.01,1.87) (-0.01,1.94) (-0.01,2.02) (-0.01,2.10) (-0.01,2.18) (-0.01,2.25) (-0.01,2.33) (-0.01,2.41) (-0.01,2.48) (-0.01,2.56) (-0.01,2.64) (-0.02,2.71) (-0.02,2.79) (-0.02,2.86) (-0.02,2.94) (-0.02,3.02) (-0.02,3.09) (-0.02,3.17)};
\draw[taxBarkDark, line width=0.35pt, line cap=round] plot[smooth] coordinates {(0.04,0.02) (0.04,0.19) (0.03,0.36) (0.02,0.52) (0.02,0.67) (0.01,0.82) (0.01,0.98) (0.01,1.13) (0.02,1.30) (0.02,1.37) (0.03,1.44) (0.04,1.51) (0.05,1.58) (0.05,1.65) (0.06,1.72) (0.06,1.79) (0.06,1.86) (0.06,1.93) (0.06,2.00) (0.06,2.07) (0.06,2.13) (0.05,2.20) (0.05,2.27) (0.04,2.33) (0.03,2.40) (0.03,2.46) (0.02,2.53) (0.01,2.59) (0.00,2.66) (-0.00,2.72) (-0.00,2.79) (-0.01,2.86) (-0.01,2.92)};
\draw[taxBarkDark, line width=0.35pt, line cap=round] plot[smooth] coordinates {(0.11,0.02) (0.10,0.19) (0.10,0.36) (0.10,0.51) (0.11,0.66) (0.11,0.81) (0.12,0.97) (0.13,1.12) (0.13,1.29) (0.13,1.36) (0.14,1.44) (0.14,1.51) (0.13,1.58) (0.13,1.66) (0.12,1.73) (0.12,1.80) (0.11,1.87) (0.10,1.94) (0.09,2.01) (0.08,2.08) (0.08,2.14) (0.07,2.21) (0.06,2.28) (0.05,2.34) (0.05,2.41) (0.05,2.48) (0.04,2.54) (0.04,2.61) (0.04,2.68) (0.04,2.74) (0.03,2.81) (0.03,2.87) (0.03,2.94)};
\fill[taxBark] (-0.04,2.66) -- (-0.14,2.72) -- (-0.23,2.78) -- (-0.32,2.84) -- (-0.39,2.90) -- (-0.46,2.96) -- (-0.53,3.02) -- (-0.58,3.09) -- (-0.63,3.15) -- (-0.67,3.22) -- (-0.71,3.29) -- (-0.74,3.36) -- (-0.77,3.42) -- (-0.79,3.49) -- (-0.80,3.56) -- (-0.82,3.63) -- (-0.82,3.70) -- (-0.78,3.70) -- (-0.76,3.64) -- (-0.74,3.58) -- (-0.72,3.51) -- (-0.69,3.45) -- (-0.66,3.39) -- (-0.63,3.33) -- (-0.59,3.28) -- (-0.54,3.22) -- (-0.49,3.17) -- (-0.44,3.11) -- (-0.38,3.06) -- (-0.31,3.01) -- (-0.23,2.96) -- (-0.15,2.92) -- (-0.06,2.88) -- (0.04,2.84) -- cycle;
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(-0.04,2.79) (-0.11,2.83) (-0.18,2.87) (-0.24,2.91) (-0.30,2.95) (-0.35,2.99) (-0.40,3.03) (-0.45,3.07) (-0.49,3.11) (-0.53,3.15) (-0.57,3.20) (-0.60,3.24) (-0.63,3.28) (-0.66,3.33) (-0.69,3.37) (-0.71,3.42) (-0.73,3.47)};
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(-0.03,2.72) (-0.11,2.77) (-0.19,2.82) (-0.27,2.87) (-0.34,2.93) (-0.40,2.98) (-0.46,3.03) (-0.51,3.08) (-0.56,3.14) (-0.61,3.19) (-0.65,3.25) (-0.68,3.30) (-0.71,3.36) (-0.74,3.42) (-0.76,3.48) (-0.78,3.54) (-0.79,3.60)};
\fill[taxBark] (-0.05,2.63) -- (0.04,2.67) -- (0.11,2.72) -- (0.18,2.77) -- (0.25,2.82) -- (0.32,2.87) -- (0.37,2.93) -- (0.43,2.99) -- (0.48,3.05) -- (0.53,3.11) -- (0.57,3.18) -- (0.61,3.25) -- (0.64,3.32) -- (0.67,3.39) -- (0.69,3.46) -- (0.71,3.53) -- (0.73,3.60) -- (0.77,3.60) -- (0.77,3.52) -- (0.75,3.44) -- (0.73,3.37) -- (0.71,3.29) -- (0.68,3.21) -- (0.65,3.14) -- (0.61,3.06) -- (0.57,2.99) -- (0.52,2.92) -- (0.47,2.84) -- (0.41,2.78) -- (0.35,2.71) -- (0.28,2.65) -- (0.21,2.58) -- (0.13,2.52) -- (0.05,2.47) -- cycle;
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(0.12,2.60) (0.18,2.64) (0.23,2.68) (0.28,2.73) (0.33,2.77) (0.37,2.81) (0.42,2.86) (0.46,2.91) (0.50,2.95) (0.53,3.00) (0.57,3.05) (0.60,3.10) (0.63,3.16) (0.66,3.21) (0.68,3.26) (0.70,3.32) (0.71,3.37)};
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(0.09,2.65) (0.14,2.68) (0.19,2.71) (0.23,2.74) (0.28,2.77) (0.32,2.81) (0.36,2.85) (0.40,2.88) (0.44,2.92) (0.47,2.96) (0.50,3.00) (0.53,3.05) (0.56,3.09) (0.59,3.14) (0.61,3.18) (0.63,3.23) (0.65,3.27)};
\draw[bark, line width=.9pt] (-0.80,3.60) .. controls (-1.05,3.68) .. (-1.30,3.87);
\draw[bark, line width=.9pt] (-0.80,3.60) .. controls (-0.60,3.74) .. (-0.40,3.98);
\draw[bark, line width=.9pt] (0.75,3.50) .. controls (0.49,3.57) .. (0.24,3.74);
\draw[bark, line width=.9pt] (0.75,3.50) .. controls (0.96,3.63) .. (1.17,3.86);
\fill[taxBark] (0.00,1.50) -- (0.13,1.57) -- (0.26,1.64) -- (0.39,1.71) -- (0.53,1.77) -- (0.66,1.82) -- (0.80,1.87) -- (0.94,1.92) -- (1.08,1.97) -- (1.22,2.01) -- (1.37,2.05) -- (1.52,2.08) -- (1.68,2.12) -- (1.84,2.16) -- (2.01,2.19) -- (2.18,2.23) -- (2.35,2.26) -- (2.53,2.30) -- (2.72,2.34) -- (2.91,2.37) -- (3.11,2.42) -- (3.32,2.46) -- (3.53,2.51) -- (3.75,2.56) -- (3.98,2.61) -- (4.02,2.49) -- (3.79,2.42) -- (3.57,2.36) -- (3.36,2.30) -- (3.16,2.24) -- (2.96,2.19) -- (2.77,2.13) -- (2.58,2.08) -- (2.41,2.04) -- (2.24,1.99) -- (2.07,1.94) -- (1.91,1.89) -- (1.76,1.84) -- (1.61,1.79) -- (1.47,1.74) -- (1.33,1.69) -- (1.20,1.64) -- (1.07,1.58) -- (0.94,1.52) -- (0.83,1.46) -- (0.71,1.40) -- (0.60,1.33) -- (0.50,1.26) -- (0.39,1.18) -- (0.30,1.10) -- cycle;
\draw[taxBarkDark, line width=0.35pt, line cap=round] plot[smooth] coordinates {(0.20,0.02) (0.18,0.20) (0.14,0.37) (0.10,0.54) (0.07,0.71) (0.04,0.88) (0.03,1.04) (0.05,1.21) (0.09,1.38) (0.21,1.45) (0.32,1.52) (0.44,1.59) (0.55,1.66) (0.67,1.72) (0.79,1.77) (0.92,1.83) (1.05,1.88) (1.18,1.92) (1.32,1.97) (1.46,2.01) (1.60,2.04) (1.75,2.08) (1.91,2.11) (2.07,2.14) (2.23,2.18) (2.40,2.21) (2.57,2.25) (2.75,2.28) (2.93,2.32) (3.12,2.36) (3.32,2.41) (3.52,2.46) (3.73,2.51)};
\draw[taxBarkDark, line width=0.35pt, line cap=round] plot[smooth] coordinates {(0.31,0.02) (0.28,0.20) (0.23,0.37) (0.18,0.53) (0.12,0.70) (0.08,0.86) (0.06,1.02) (0.07,1.18) (0.11,1.35) (0.20,1.41) (0.29,1.46) (0.38,1.50) (0.48,1.55) (0.57,1.59) (0.66,1.63) (0.76,1.67) (0.86,1.71) (0.95,1.74) (1.05,1.78) (1.16,1.81) (1.26,1.85) (1.36,1.88) (1.47,1.92) (1.58,1.95) (1.69,1.98) (1.81,2.02) (1.93,2.05) (2.05,2.09) (2.17,2.12) (2.30,2.15) (2.43,2.18) (2.56,2.22) (2.70,2.25)};
\draw[taxBarkDark, line width=0.35pt, line cap=round] plot[smooth] coordinates {(0.42,0.02) (0.38,0.19) (0.32,0.36) (0.26,0.51) (0.20,0.66) (0.15,0.81) (0.12,0.96) (0.12,1.12) (0.16,1.28) (0.26,1.35) (0.37,1.42) (0.48,1.48) (0.59,1.53) (0.70,1.58) (0.82,1.63) (0.93,1.68) (1.05,1.72) (1.18,1.76) (1.30,1.80) (1.43,1.85) (1.56,1.89) (1.70,1.93) (1.84,1.97) (1.98,2.01) (2.13,2.06) (2.28,2.10) (2.44,2.14) (2.60,2.19) (2.77,2.23) (2.95,2.27) (3.13,2.32) (3.31,2.37) (3.50,2.41)};
\draw[taxBarkDark, line width=0.35pt, line cap=round] plot[smooth] coordinates {(0.53,0.02) (0.48,0.19) (0.42,0.34) (0.35,0.48) (0.29,0.61) (0.24,0.74) (0.21,0.87) (0.21,1.01) (0.24,1.17) (0.32,1.23) (0.40,1.28) (0.48,1.34) (0.56,1.39) (0.64,1.44) (0.73,1.49) (0.82,1.54) (0.90,1.59) (0.99,1.63) (1.09,1.68) (1.18,1.72) (1.28,1.76) (1.38,1.80) (1.49,1.84) (1.59,1.88) (1.71,1.91) (1.82,1.95) (1.93,1.98) (2.05,2.01) (2.18,2.04) (2.30,2.07) (2.43,2.11) (2.56,2.14) (2.70,2.17)};
\fill[taxBark] (1.85,2.05) -- (1.86,2.12) -- (1.86,2.20) -- (1.84,2.27) -- (1.82,2.34) -- (1.79,2.42) -- (1.75,2.49) -- (1.71,2.56) -- (1.67,2.64) -- (1.64,2.71) -- (1.60,2.78) -- (1.58,2.86) -- (1.56,2.94) -- (1.55,3.01) -- (1.56,3.09) -- (1.58,3.17) -- (1.63,3.25) -- (1.67,3.23) -- (1.64,3.15) -- (1.62,3.08) -- (1.62,3.02) -- (1.63,2.95) -- (1.66,2.89) -- (1.69,2.82) -- (1.73,2.76) -- (1.77,2.69) -- (1.82,2.62) -- (1.86,2.55) -- (1.91,2.48) -- (1.95,2.40) -- (1.99,2.32) -- (2.02,2.23) -- (2.04,2.13) -- (2.04,2.03) -- cycle;
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(1.97,2.06) (1.97,2.13) (1.96,2.19) (1.94,2.26) (1.92,2.32) (1.90,2.38) (1.87,2.44) (1.84,2.50) (1.81,2.56) (1.78,2.61) (1.75,2.67) (1.71,2.72) (1.68,2.77) (1.66,2.82) (1.63,2.87) (1.61,2.93) (1.60,2.98)};
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(1.91,2.05) (1.91,2.13) (1.91,2.20) (1.89,2.27) (1.87,2.34) (1.84,2.41) (1.81,2.48) (1.78,2.55) (1.74,2.61) (1.70,2.68) (1.67,2.74) (1.63,2.80) (1.61,2.87) (1.59,2.93) (1.57,3.00) (1.57,3.07) (1.59,3.14)};
\fill[taxBark] (2.65,2.25) -- (2.66,2.31) -- (2.67,2.38) -- (2.67,2.44) -- (2.67,2.50) -- (2.66,2.56) -- (2.65,2.62) -- (2.65,2.68) -- (2.64,2.75) -- (2.64,2.81) -- (2.64,2.87) -- (2.64,2.93) -- (2.65,2.99) -- (2.67,3.06) -- (2.69,3.12) -- (2.73,3.18) -- (2.77,3.25) -- (2.81,3.22) -- (2.78,3.16) -- (2.75,3.10) -- (2.74,3.04) -- (2.73,2.98) -- (2.73,2.93) -- (2.73,2.87) -- (2.74,2.82) -- (2.75,2.76) -- (2.76,2.71) -- (2.78,2.65) -- (2.79,2.59) -- (2.81,2.52) -- (2.82,2.45) -- (2.83,2.38) -- (2.84,2.30) -- (2.84,2.22) -- cycle;
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(2.77,2.30) (2.77,2.36) (2.77,2.41) (2.76,2.46) (2.76,2.51) (2.75,2.56) (2.74,2.61) (2.74,2.66) (2.73,2.70) (2.72,2.75) (2.71,2.79) (2.70,2.84) (2.70,2.88) (2.70,2.92) (2.70,2.97) (2.70,3.01) (2.71,3.06)};
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(2.74,2.32) (2.74,2.37) (2.73,2.41) (2.73,2.46) (2.72,2.50) (2.71,2.54) (2.71,2.58) (2.70,2.63) (2.69,2.67) (2.68,2.71) (2.67,2.75) (2.67,2.79) (2.66,2.83) (2.66,2.87) (2.66,2.91) (2.67,2.95) (2.68,2.99)};
\fill[taxBark] (3.53,2.47) -- (3.54,2.52) -- (3.56,2.57) -- (3.57,2.63) -- (3.58,2.68) -- (3.59,2.73) -- (3.59,2.78) -- (3.61,2.83) -- (3.62,2.88) -- (3.63,2.92) -- (3.65,2.97) -- (3.67,3.02) -- (3.70,3.07) -- (3.73,3.12) -- (3.77,3.17) -- (3.81,3.22) -- (3.85,3.27) -- (3.89,3.23) -- (3.85,3.18) -- (3.82,3.13) -- (3.79,3.08) -- (3.77,3.03) -- (3.75,2.99) -- (3.74,2.94) -- (3.73,2.90) -- (3.73,2.85) -- (3.72,2.81) -- (3.72,2.76) -- (3.72,2.71) -- (3.72,2.66) -- (3.72,2.61) -- (3.72,2.56) -- (3.72,2.50) -- (3.72,2.44) -- cycle;
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(3.64,2.46) (3.65,2.51) (3.65,2.55) (3.66,2.60) (3.66,2.64) (3.67,2.68) (3.68,2.72) (3.68,2.76) (3.69,2.80) (3.69,2.84) (3.70,2.87) (3.70,2.91) (3.71,2.95) (3.72,2.99) (3.73,3.02) (3.75,3.06) (3.77,3.10)};
\draw[taxBarkDark, line width=0.25pt, line cap=round] plot[smooth] coordinates {(3.61,2.48) (3.61,2.53) (3.62,2.58) (3.62,2.63) (3.62,2.68) (3.63,2.73) (3.63,2.77) (3.64,2.82) (3.65,2.86) (3.66,2.91) (3.68,2.95) (3.70,2.99) (3.72,3.03) (3.74,3.08) (3.77,3.12) (3.80,3.17) (3.83,3.22)};
\draw[bark, line width=.9pt] (1.65,3.14) .. controls (1.49,3.30) .. (1.33,3.57);
\draw[bark, line width=.9pt] (1.65,3.14) .. controls (1.77,3.32) .. (1.89,3.60);
\draw[bark, line width=.9pt] (2.79,3.14) .. controls (2.65,3.31) .. (2.52,3.58);
\draw[bark, line width=.9pt] (2.79,3.14) .. controls (3.01,3.26) .. (3.22,3.49);
\draw[bark, line width=.9pt] (3.87,3.15) .. controls (3.63,3.24) .. (3.38,3.43);
\draw[bark, line width=.9pt] (3.87,3.15) .. controls (4.04,3.31) .. (4.21,3.57);
% trunk flank strands
\begin{scope}\clip (-0.62,0) .. controls (-0.38,0.25) and (-0.36,0.9) .. (-0.5,1.46) .. controls (-0.2,1.56) and (0.2,1.56) .. (0.5,1.46) .. controls (0.36,0.9) and (0.38,0.25) .. (0.62,0) -- cycle (-0.30,1.10) -- (-0.39,1.18) -- (-0.50,1.26) -- (-0.60,1.33) -- (-0.71,1.40) -- (-0.83,1.46) -- (-0.94,1.52) -- (-1.07,1.58) -- (-1.20,1.64) -- (-1.33,1.69) -- (-1.47,1.74) -- (-1.61,1.79) -- (-1.76,1.84) -- (-1.91,1.89) -- (-2.07,1.94) -- (-2.24,1.99) -- (-2.41,2.04) -- (-2.58,2.08) -- (-2.77,2.13) -- (-2.96,2.19) -- (-3.16,2.24) -- (-3.36,2.30) -- (-3.57,2.36) -- (-3.79,2.42) -- (-4.02,2.49) -- (-3.98,2.61) -- (-3.75,2.56) -- (-3.53,2.51) -- (-3.32,2.46) -- (-3.11,2.42) -- (-2.91,2.37) -- (-2.72,2.34) -- (-2.53,2.30) -- (-2.35,2.26) -- (-2.18,2.23) -- (-2.01,2.19) -- (-1.84,2.16) -- (-1.68,2.12) -- (-1.52,2.08) -- (-1.37,2.05) -- (-1.22,2.01) -- (-1.08,1.97) -- (-0.94,1.92) -- (-0.80,1.87) -- (-0.66,1.82) -- (-0.53,1.77) -- (-0.39,1.71) -- (-0.26,1.64) -- (-0.13,1.57) -- (-0.00,1.50) -- cycle (-0.20,1.32) -- (-0.18,1.40) -- (-0.16,1.49) -- (-0.15,1.57) -- (-0.14,1.65) -- (-0.13,1.73) -- (-0.13,1.81) -- (-0.12,1.89) -- (-0.12,1.97) -- (-0.12,2.05) -- (-0.11,2.13) -- (-0.11,2.21) -- (-0.11,2.29) -- (-0.11,2.37) -- (-0.11,2.45) -- (-0.11,2.53) -- (-0.11,2.61) -- (-0.11,2.69) -- (-0.10,2.77) -- (-0.10,2.85) -- (-0.09,2.93) -- (-0.09,3.01) -- (-0.08,3.09) -- (-0.07,3.17) -- (-0.06,3.26) -- (0.06,3.24) -- (0.06,3.16) -- (0.06,3.09) -- (0.06,3.01) -- (0.06,2.93) -- (0.07,2.85) -- (0.07,2.77) -- (0.08,2.69) -- (0.09,2.62) -- (0.10,2.54) -- (0.11,2.46) -- (0.12,2.38) -- (0.13,2.30) -- (0.14,2.22) -- (0.15,2.14) -- (0.16,2.06) -- (0.16,1.98) -- (0.17,1.89) -- (0.18,1.81) -- (0.19,1.72) -- (0.19,1.64) -- (0.19,1.55) -- (0.20,1.46) -- (0.20,1.37) -- (0.20,1.28) -- cycle (0.00,1.50) -- (0.13,1.57) -- (0.26,1.64) -- (0.39,1.71) -- (0.53,1.77) -- (0.66,1.82) -- (0.80,1.87) -- (0.94,1.92) -- (1.08,1.97) -- (1.22,2.01) -- (1.37,2.05) -- (1.52,2.08) -- (1.68,2.12) -- (1.84,2.16) -- (2.01,2.19) -- (2.18,2.23) -- (2.35,2.26) -- (2.53,2.30) -- (2.72,2.34) -- (2.91,2.37) -- (3.11,2.42) -- (3.32,2.46) -- (3.53,2.51) -- (3.75,2.56) -- (3.98,2.61) -- (4.02,2.49) -- (3.79,2.42) -- (3.57,2.36) -- (3.36,2.30) -- (3.16,2.24) -- (2.96,2.19) -- (2.77,2.13) -- (2.58,2.08) -- (2.41,2.04) -- (2.24,1.99) -- (2.07,1.94) -- (1.91,1.89) -- (1.76,1.84) -- (1.61,1.79) -- (1.47,1.74) -- (1.33,1.69) -- (1.20,1.64) -- (1.07,1.58) -- (0.94,1.52) -- (0.83,1.46) -- (0.71,1.40) -- (0.60,1.33) -- (0.50,1.26) -- (0.39,1.18) -- (0.30,1.10) -- cycle;
\draw[taxBarkDark, line width=.35pt, line cap=round] (-0.52,0.02) .. controls (-0.33,0.55) and (-0.35,1.32) .. (-0.85,1.62);
\draw[taxBarkDark, line width=.35pt, line cap=round] (-0.44,0.02) .. controls (-0.27,0.55) and (-0.29,1.32) .. (-0.66,1.56);
\draw[taxBarkDark, line width=.35pt, line cap=round] (-0.36,0.02) .. controls (-0.21,0.55) and (-0.23,1.32) .. (-0.48,1.50);
\draw[taxBarkDark, line width=.35pt, line cap=round] (0.52,0.02) .. controls (0.33,0.55) and (0.35,1.32) .. (0.85,1.62);
\draw[taxBarkDark, line width=.35pt, line cap=round] (0.44,0.02) .. controls (0.27,0.55) and (0.29,1.32) .. (0.66,1.56);
\draw[taxBarkDark, line width=.35pt, line cap=round] (0.36,0.02) .. controls (0.21,0.55) and (0.23,1.32) .. (0.48,1.50);
\end{scope}
% Curiosity foliage
\fleaf{-3.77}{2.64}{277}{0.95}{taxCur!28}
\fleaf{-2.07}{2.76}{191}{0.67}{taxCur!44}
\fleaf{-3.52}{2.32}{332}{0.75}{taxCur!44}
\fleaf{-4.15}{3.19}{316}{0.79}{taxCur!28}
\fleaf{-3.68}{3.22}{295}{0.79}{taxCur!28}
\fleaf{-3.29}{2.97}{279}{0.75}{taxCur!28}
\fleaf{-1.50}{3.02}{226}{0.71}{taxCur!20}
\fleaf{-2.67}{3.67}{284}{0.98}{taxCur!36}
\fleaf{-3.86}{2.46}{249}{0.80}{taxCur!28}
\fleaf{-3.66}{2.52}{165}{0.96}{taxCur!36}
\fleaf{-3.82}{3.82}{289}{0.85}{taxCur!36}
\fleaf{-1.74}{3.23}{320}{0.79}{taxCur!36}
\fleaf{-3.14}{2.38}{116}{0.68}{taxCur!28}
\fleaf{-3.70}{3.40}{187}{0.84}{taxCur!52}
\fleaf{-3.64}{3.60}{26}{0.70}{taxCur!20}
\fleaf{-2.61}{2.70}{158}{0.88}{taxCur!20}
\fleaf{-3.89}{3.42}{93}{0.77}{taxCur!28}
\fleaf{-4.21}{2.59}{103}{1.00}{taxCur!44}
\fleaf{-3.88}{2.83}{247}{0.66}{taxCur!36}
\fleaf{-2.68}{2.42}{286}{0.79}{taxCur!20}
\fleaf{-3.32}{3.71}{110}{0.84}{taxCur!52}
\fleaf{-1.44}{3.32}{129}{0.75}{taxCur!36}
\fleaf{-2.32}{3.19}{127}{1.00}{taxCur!44}
\fleaf{-2.95}{3.44}{292}{0.94}{taxCur!20}
\fleaf{-2.18}{3.73}{90}{0.95}{taxCur!28}
\fleaf{-2.18}{3.40}{275}{0.69}{taxCur!20}
\fleaf{-3.35}{3.36}{138}{0.78}{taxCur!52}
\fleaf{-3.15}{3.54}{158}{0.67}{taxCur!44}
\fleaf{-2.52}{2.85}{5}{0.96}{taxCur!20}
\fleaf{-2.65}{3.24}{186}{0.65}{taxCur!52}
\fleaf{-2.21}{2.86}{135}{0.93}{taxCur!44}
\fleaf{-2.19}{3.19}{204}{0.76}{taxCur!52}
\fleaf{-3.08}{3.63}{340}{0.92}{taxCur!20}
\fleaf{-4.17}{3.48}{246}{0.79}{taxCur!44}
\fleaf{-2.96}{2.59}{128}{0.96}{taxCur!52}
\fleaf{-2.30}{3.05}{12}{0.65}{taxCur!28}
\fleaf{-2.55}{3.76}{116}{0.76}{taxCur!36}
\fleaf{-3.50}{3.35}{259}{0.88}{taxCur!36}
\fleaf{-1.67}{3.32}{320}{0.87}{taxCur!36}
\fleaf{-3.82}{2.93}{159}{0.75}{taxCur!36}
\fleaf{-1.74}{2.85}{304}{0.68}{taxCur!36}
\fleaf{-4.01}{3.04}{109}{0.91}{taxCur!28}
\fleaf{-3.05}{2.67}{24}{0.91}{taxCur!52}
\fleaf{-2.52}{3.04}{155}{0.89}{taxCur!28}
\fleaf{-3.46}{3.63}{177}{0.69}{taxCur!28}
\fleaf{-3.04}{2.24}{190}{0.77}{taxCur!44}
\fleaf{-1.90}{2.60}{11}{0.65}{taxCur!52}
\fleaf{-2.50}{3.31}{26}{0.79}{taxCur!36}
\fleaf{-2.34}{2.54}{275}{0.94}{taxCur!28}
\fleaf{-3.59}{2.79}{10}{0.96}{taxCur!36}
\fleaf{-2.55}{3.49}{34}{0.91}{taxCur!20}
\fleaf{-1.58}{3.43}{296}{1.00}{taxCur!44}
\fleaf{-3.27}{3.17}{242}{0.99}{taxCur!28}
\fleaf{-2.23}{3.59}{255}{0.79}{taxCur!28}
\fleaf{-2.47}{3.42}{139}{0.67}{taxCur!44}
\fleaf{-2.79}{3.54}{164}{0.96}{taxCur!36}
\fleaf{-3.45}{3.75}{268}{1.00}{taxCur!28}
\fleaf{-4.17}{2.95}{324}{0.88}{taxCur!20}
\fleaf{-3.40}{3.54}{108}{0.87}{taxCur!36}
\fleaf{-3.99}{2.45}{225}{0.95}{taxCur!44}
\fleaf{-1.87}{3.37}{258}{0.99}{taxCur!20}
\fleaf{-3.75}{3.10}{62}{0.94}{taxCur!44}
\fleaf{-1.86}{3.15}{223}{0.88}{taxCur!44}
\fleaf{-3.47}{2.85}{196}{0.83}{taxCur!44}
\fleaf{-3.79}{3.65}{307}{0.84}{taxCur!20}
\fleaf{-2.68}{2.54}{263}{0.97}{taxCur!52}
\fleaf{-2.79}{3.06}{321}{0.81}{taxCur!36}
\fleaf{-2.58}{2.25}{303}{0.67}{taxCur!20}
\fleaf{-2.32}{2.31}{166}{0.70}{taxCur!44}
\fleaf{-2.78}{2.90}{168}{1.00}{taxCur!52}
\fleaf{-3.60}{3.00}{160}{0.72}{taxCur!44}
\fleaf{-4.03}{2.94}{282}{0.79}{taxCur!28}
\fleaf{-2.97}{2.74}{251}{0.69}{taxCur!28}
\fleaf{-3.84}{3.25}{332}{0.93}{taxCur!28}
\fleaf{-2.33}{2.75}{58}{0.93}{taxCur!52}
\fleaf{-3.34}{3.25}{128}{1.00}{taxCur!20}
\fleaf{-2.81}{2.47}{94}{0.95}{taxCur!36}
\fleaf{-1.68}{2.74}{128}{0.83}{taxCur!36}
\fleaf{-3.63}{2.36}{232}{0.72}{taxCur!20}
\fleaf{-1.89}{2.92}{218}{0.72}{taxCur!36}
\fleaf{-3.20}{3.36}{329}{0.73}{taxCur!20}
\fleaf{-2.35}{3.75}{284}{0.80}{taxCur!44}
\fleaf{-3.43}{2.99}{123}{0.68}{taxCur!44}
\fleaf{-2.86}{2.23}{28}{0.92}{taxCur!52}
\fleaf{-3.63}{3.75}{33}{0.93}{taxCur!28}
\fleaf{-2.31}{3.50}{187}{0.71}{taxCur!36}
\fleaf{-2.09}{2.89}{18}{0.98}{taxCur!28}
\fleaf{-3.64}{2.88}{147}{0.69}{taxCur!28}
\fleaf{-3.28}{2.37}{314}{0.79}{taxCur!52}
\fleaf{-1.48}{3.17}{238}{0.97}{taxCur!20}
\fleaf{-1.55}{2.92}{45}{1.00}{taxCur!28}
\fleaf{-2.82}{3.22}{272}{0.87}{taxCur!28}
\fleaf{-3.31}{2.69}{286}{0.88}{taxCur!44}
\fleaf{-2.43}{3.15}{193}{0.66}{taxCur!36}
\fleaf{-3.11}{3.01}{358}{0.76}{taxCur!36}
\fleaf{-2.83}{3.79}{337}{0.86}{taxCur!28}
\fleaf{-3.07}{3.34}{92}{0.92}{taxCur!28}
\fleaf{-2.65}{2.91}{355}{0.85}{taxCur!20}
\fleaf{-2.05}{3.10}{66}{0.75}{taxCur!36}
\fleaf{-2.19}{2.61}{176}{0.86}{taxCur!36}
\fleaf{-4.07}{3.72}{157}{0.72}{taxCur!20}
\fleaf{-2.04}{3.26}{354}{0.72}{taxCur!36}
\fleaf{-2.53}{2.37}{158}{0.92}{taxCur!28}
\fleaf{-2.77}{2.32}{74}{0.68}{taxCur!36}
\fleaf{-4.16}{3.35}{217}{0.78}{taxCur!52}
\fleaf{-3.78}{2.78}{209}{0.75}{taxCur!28}
\fleaf{-2.08}{2.56}{259}{0.69}{taxCur!20}
\fleaf{-1.96}{2.83}{177}{0.83}{taxCur!44}
\fleaf{-3.43}{3.13}{120}{0.82}{taxCur!20}
\fleaf{-3.12}{2.83}{145}{0.69}{taxCur!36}
\fleaf{-4.17}{2.72}{40}{0.89}{taxCur!44}
\fleaf{-3.56}{2.44}{115}{0.98}{taxCur!44}
\fleaf{-3.31}{2.82}{101}{0.91}{taxCur!52}
\fleaf{-3.98}{3.47}{112}{0.81}{taxCur!20}
\fleaf{-2.45}{2.62}{187}{0.80}{taxCur!36}
\fleaf{-3.75}{3.50}{299}{0.80}{taxCur!36}
\fleaf{-2.92}{3.11}{149}{0.88}{taxCur!20}
\fleaf{-1.83}{3.57}{344}{0.86}{taxCur!20}
\fleaf{-2.83}{3.41}{210}{0.78}{taxCur!52}
\fleaf{-3.28}{2.49}{128}{0.79}{taxCur!36}
\fleaf{-3.86}{2.57}{174}{0.69}{taxCur!52}
\fleaf{-1.94}{3.02}{53}{0.84}{taxCur!20}
\fleaf{-3.29}{3.55}{232}{0.96}{taxCur!20}
\fleaf{-3.44}{2.64}{186}{0.66}{taxCur!20}
\fleaf{-1.78}{3.08}{302}{0.88}{taxCur!36}
\fleaf{-2.96}{3.00}{11}{0.88}{taxCur!28}
\fleaf{-1.81}{2.72}{240}{0.68}{taxCur!28}
\fleaf{-3.94}{3.61}{237}{0.83}{taxCur!44}
\fleaf{-2.36}{3.40}{343}{0.88}{taxCur!20}
\fleaf{-2.09}{3.60}{113}{0.99}{taxCur!44}
\fleaf{-3.17}{2.23}{221}{0.94}{taxCur!52}
\fleaf{-4.10}{2.84}{358}{0.69}{taxCur!20}
\fleaf{-1.67}{3.13}{34}{1.00}{taxCur!44}
\fleaf{-2.67}{3.39}{335}{0.98}{taxCur!52}
\fleaf{-2.72}{2.65}{299}{0.72}{taxCur!36}
\fleaf{-1.93}{3.22}{73}{0.83}{taxCur!20}
\fleaf{-4.05}{3.60}{42}{0.65}{taxCur!52}
\fleaf{-2.84}{2.65}{129}{0.88}{taxCur!44}
\fleaf{-2.69}{2.76}{61}{0.80}{taxCur!28}
\fleaf{-2.47}{2.26}{8}{0.78}{taxCur!36}
\fleaf{-3.11}{3.74}{12}{0.69}{taxCur!44}
\fleaf{-2.89}{2.87}{274}{0.85}{taxCur!20}
\fleaf{-4.26}{3.38}{48}{0.76}{taxCur!52}
\fleaf{-3.68}{2.71}{288}{0.69}{taxCur!52}
\fleaf{-2.21}{2.73}{121}{0.70}{taxCur!20}
\fleaf{-2.25}{2.43}{260}{0.83}{taxCur!36}
\fleaf{-3.57}{3.13}{180}{0.92}{taxCur!28}
\fleaf{-2.88}{3.64}{302}{0.79}{taxCur!20}
\fleaf{-2.69}{3.12}{111}{0.86}{taxCur!28}
\fleaf{-3.98}{2.73}{285}{0.69}{taxCur!28}
\fleaf{-3.86}{3.13}{53}{0.93}{taxCur!52}
\fleaf{-3.23}{3.77}{79}{0.70}{taxCur!52}
\fleaf{-1.57}{2.81}{268}{0.71}{taxCur!52}
\fleaf{-3.22}{2.61}{313}{0.99}{taxCur!20}
\fleaf{-4.24}{2.85}{211}{0.94}{taxCur!28}
\fleaf{-3.96}{3.19}{78}{0.93}{taxCur!20}
\fleaf{-2.92}{3.31}{192}{0.70}{taxCur!52}
\fleaf{-1.47}{2.77}{316}{0.66}{taxCur!20}
\fleaf{-3.43}{2.50}{252}{0.76}{taxCur!52}
\fleaf{-2.33}{2.91}{329}{0.92}{taxCur!20}
\fleaf{-3.42}{2.25}{199}{0.80}{taxCur!20}
% Entropy foliage
\fleaf{-0.70}{3.41}{64}{0.87}{taxNov!28}
\fleaf{0.38}{3.21}{350}{0.66}{taxNov!44}
\fleaf{1.20}{3.45}{93}{0.84}{taxNov!28}
\fleaf{0.31}{2.95}{293}{0.89}{taxNov!36}
\fleaf{-1.01}{3.85}{330}{0.67}{taxNov!20}
\fleaf{-0.28}{3.60}{18}{0.70}{taxNov!36}
\fleaf{-0.41}{2.70}{350}{0.74}{taxNov!44}
\fleaf{-0.46}{3.40}{190}{0.98}{taxNov!20}
\fleaf{-0.82}{3.15}{328}{0.88}{taxNov!44}
\fleaf{-0.43}{3.89}{117}{0.69}{taxNov!52}
\fleaf{0.43}{3.71}{82}{0.95}{taxNov!28}
\fleaf{1.10}{3.38}{272}{0.77}{taxNov!20}
\fleaf{0.07}{3.75}{308}{0.90}{taxNov!36}
\fleaf{-0.96}{3.67}{61}{0.78}{taxNov!36}
\fleaf{-0.35}{2.92}{218}{0.84}{taxNov!52}
\fleaf{1.13}{3.68}{123}{0.95}{taxNov!52}
\fleaf{-0.77}{2.70}{167}{0.75}{taxNov!36}
\fleaf{0.63}{3.09}{324}{0.80}{taxNov!28}
\fleaf{0.22}{3.87}{5}{0.80}{taxNov!36}
\fleaf{-0.31}{2.65}{246}{0.86}{taxNov!52}
\fleaf{0.18}{2.67}{80}{0.83}{taxNov!20}
\fleaf{-0.86}{2.77}{275}{0.70}{taxNov!52}
\fleaf{-0.52}{2.98}{187}{0.89}{taxNov!36}
\fleaf{1.22}{3.33}{37}{0.81}{taxNov!52}
\fleaf{0.53}{3.55}{215}{0.93}{taxNov!44}
\fleaf{0.45}{2.86}{350}{0.82}{taxNov!44}
\fleaf{0.11}{3.90}{349}{0.82}{taxNov!36}
\fleaf{-0.05}{3.07}{41}{1.00}{taxNov!20}
\fleaf{0.31}{4.05}{359}{0.79}{taxNov!20}
\fleaf{-0.88}{3.79}{347}{0.98}{taxNov!44}
\fleaf{0.43}{3.86}{76}{0.85}{taxNov!20}
\fleaf{-0.13}{4.03}{308}{0.73}{taxNov!28}
\fleaf{0.56}{3.92}{227}{0.88}{taxNov!36}
\fleaf{1.11}{3.11}{188}{0.78}{taxNov!28}
\fleaf{0.81}{3.71}{5}{0.65}{taxNov!28}
\fleaf{0.50}{3.18}{247}{0.70}{taxNov!28}
\fleaf{-0.94}{3.98}{69}{0.69}{taxNov!20}
\fleaf{-0.98}{3.05}{290}{0.89}{taxNov!28}
\fleaf{-0.84}{2.97}{170}{0.81}{taxNov!52}
\fleaf{0.50}{3.34}{26}{0.75}{taxNov!20}
\fleaf{-0.15}{3.86}{171}{0.90}{taxNov!44}
\fleaf{0.03}{3.32}{38}{0.69}{taxNov!20}
\fleaf{-0.12}{3.50}{333}{0.77}{taxNov!44}
\fleaf{-0.03}{3.58}{105}{0.94}{taxNov!52}
\fleaf{-0.36}{3.20}{91}{0.81}{taxNov!36}
\fleaf{0.74}{2.93}{157}{0.97}{taxNov!28}
\fleaf{-0.63}{2.86}{329}{0.99}{taxNov!44}
\fleaf{0.08}{3.16}{80}{0.98}{taxNov!52}
\fleaf{0.29}{3.66}{92}{0.76}{taxNov!44}
\fleaf{0.00}{2.76}{20}{0.94}{taxNov!28}
\fleaf{-0.83}{3.33}{71}{0.95}{taxNov!52}
\fleaf{0.70}{3.87}{279}{0.95}{taxNov!28}
\fleaf{-0.35}{2.79}{87}{0.84}{taxNov!36}
\fleaf{0.95}{3.64}{86}{0.86}{taxNov!36}
\fleaf{-0.58}{2.63}{124}{0.77}{taxNov!44}
\fleaf{-0.27}{3.90}{356}{0.98}{taxNov!28}
\fleaf{0.37}{3.42}{237}{0.67}{taxNov!52}
\fleaf{-1.04}{3.43}{48}{0.73}{taxNov!28}
\fleaf{0.18}{4.08}{215}{0.82}{taxNov!44}
\fleaf{-0.32}{3.10}{186}{0.72}{taxNov!20}
\fleaf{0.40}{2.74}{90}{0.73}{taxNov!52}
\fleaf{-0.21}{2.74}{310}{0.74}{taxNov!20}
\fleaf{-0.75}{3.68}{359}{0.83}{taxNov!52}
\fleaf{-0.68}{2.96}{313}{0.99}{taxNov!52}
\fleaf{0.97}{3.04}{221}{0.79}{taxNov!36}
\fleaf{-0.84}{4.05}{210}{0.92}{taxNov!20}
\fleaf{-0.77}{3.53}{331}{0.74}{taxNov!44}
\fleaf{-0.31}{4.13}{180}{0.85}{taxNov!36}
\fleaf{-0.69}{3.17}{352}{0.89}{taxNov!36}
\fleaf{1.05}{3.20}{197}{0.89}{taxNov!20}
\fleaf{-0.12}{2.88}{128}{0.78}{taxNov!52}
\fleaf{0.23}{3.48}{51}{0.99}{taxNov!28}
\fleaf{0.18}{2.54}{154}{0.86}{taxNov!20}
\fleaf{-0.14}{2.58}{358}{0.70}{taxNov!52}
\fleaf{0.41}{2.62}{322}{0.68}{taxNov!36}
\fleaf{1.22}{3.21}{250}{0.73}{taxNov!20}
\fleaf{0.99}{3.46}{180}{0.89}{taxNov!28}
\fleaf{0.74}{3.04}{148}{0.98}{taxNov!36}
\fleaf{0.55}{4.07}{156}{0.91}{taxNov!20}
\fleaf{0.77}{3.25}{107}{0.87}{taxNov!36}
\fleaf{-0.96}{3.32}{254}{0.72}{taxNov!20}
\fleaf{-0.03}{2.57}{214}{0.68}{taxNov!52}
\fleaf{-0.19}{4.13}{283}{0.66}{taxNov!44}
\fleaf{0.27}{2.61}{239}{0.86}{taxNov!36}
\fleaf{0.15}{3.67}{163}{0.66}{taxNov!44}
\fleaf{-0.61}{3.76}{224}{0.77}{taxNov!28}
\fleaf{-0.59}{4.11}{184}{0.87}{taxNov!52}
\fleaf{-0.39}{3.59}{63}{0.69}{taxNov!20}
\fleaf{0.33}{2.51}{90}{0.85}{taxNov!20}
\fleaf{-0.01}{3.94}{257}{0.68}{taxNov!44}
\fleaf{0.01}{4.07}{315}{0.70}{taxNov!36}
\fleaf{-0.06}{3.71}{295}{0.75}{taxNov!36}
\fleaf{-0.23}{3.17}{40}{0.92}{taxNov!20}
\fleaf{-0.57}{3.34}{242}{0.70}{taxNov!36}
\fleaf{0.94}{3.35}{342}{0.69}{taxNov!52}
\fleaf{-0.42}{2.59}{271}{0.95}{taxNov!52}
\fleaf{0.20}{3.01}{352}{0.86}{taxNov!44}
\fleaf{-0.95}{2.87}{47}{0.94}{taxNov!20}
\fleaf{0.06}{2.99}{82}{0.99}{taxNov!36}
\fleaf{-0.69}{4.06}{58}{0.80}{taxNov!44}
\fleaf{-1.03}{3.23}{86}{0.85}{taxNov!36}
\fleaf{-0.06}{3.21}{321}{0.92}{taxNov!36}
\fleaf{1.09}{3.50}{53}{0.95}{taxNov!44}
\fleaf{0.70}{3.49}{0}{0.82}{taxNov!44}
\fleaf{0.89}{3.20}{47}{0.97}{taxNov!28}
\fleaf{0.59}{3.74}{35}{0.77}{taxNov!52}
\fleaf{-0.49}{4.12}{341}{0.71}{taxNov!36}
\fleaf{0.60}{3.24}{266}{0.88}{taxNov!44}
\fleaf{-0.33}{3.31}{236}{0.66}{taxNov!20}
\fleaf{-0.59}{3.66}{345}{0.81}{taxNov!52}
\fleaf{0.14}{3.25}{70}{0.86}{taxNov!52}
\fleaf{-0.86}{3.48}{272}{0.84}{taxNov!44}
\fleaf{0.82}{3.54}{1}{0.99}{taxNov!28}
\fleaf{0.30}{3.12}{333}{0.78}{taxNov!28}
\fleaf{-0.34}{3.43}{243}{0.94}{taxNov!44}
\fleaf{0.70}{4.01}{91}{0.90}{taxNov!44}
\fleaf{0.00}{2.89}{299}{0.72}{taxNov!20}
\fleaf{-0.51}{3.11}{187}{0.71}{taxNov!28}
\fleaf{-1.08}{3.71}{46}{0.97}{taxNov!44}
\fleaf{0.45}{3.97}{65}{0.97}{taxNov!20}
\fleaf{-0.48}{3.99}{123}{0.75}{taxNov!52}
\fleaf{0.35}{3.53}{178}{0.80}{taxNov!44}
\fleaf{-0.33}{3.99}{13}{0.81}{taxNov!36}
\fleaf{-0.54}{3.55}{233}{0.83}{taxNov!36}
\fleaf{0.52}{2.74}{290}{0.89}{taxNov!28}
\fleaf{-0.30}{3.77}{23}{0.83}{taxNov!52}
\fleaf{0.19}{2.85}{183}{0.98}{taxNov!52}
\fleaf{-0.08}{3.36}{40}{0.96}{taxNov!28}
\fleaf{0.38}{4.13}{179}{0.66}{taxNov!36}
% Competency foliage
\fleaf{2.06}{2.39}{271}{0.93}{taxCom!52}
\fleaf{3.47}{3.25}{251}{0.77}{taxCom!36}
\fleaf{2.40}{2.51}{26}{0.73}{taxCom!44}
\fleaf{2.42}{2.95}{165}{0.75}{taxCom!20}
\fleaf{3.71}{2.52}{220}{0.99}{taxCom!44}
\fleaf{1.99}{2.84}{285}{0.92}{taxCom!44}
\fleaf{2.81}{2.35}{41}{0.75}{taxCom!20}
\fleaf{2.29}{2.78}{331}{0.75}{taxCom!36}
\fleaf{2.99}{2.36}{48}{0.89}{taxCom!20}
\fleaf{3.97}{2.76}{322}{0.68}{taxCom!20}
\fleaf{2.78}{3.74}{238}{0.93}{taxCom!52}
\fleaf{1.61}{3.20}{182}{0.68}{taxCom!20}
\fleaf{2.35}{2.35}{259}{0.68}{taxCom!28}
\fleaf{2.64}{3.58}{324}{0.82}{taxCom!28}
\fleaf{2.59}{2.33}{305}{0.70}{taxCom!20}
\fleaf{3.98}{2.91}{200}{0.80}{taxCom!36}
\fleaf{2.63}{2.89}{315}{0.67}{taxCom!20}
\fleaf{3.20}{2.94}{61}{0.68}{taxCom!44}
\fleaf{2.90}{3.52}{215}{0.73}{taxCom!52}
\fleaf{2.31}{2.66}{294}{0.85}{taxCom!44}
\fleaf{2.27}{3.77}{75}{0.77}{taxCom!28}
\fleaf{3.02}{2.83}{286}{0.89}{taxCom!36}
\fleaf{3.15}{3.55}{6}{0.86}{taxCom!20}
\fleaf{1.86}{2.60}{43}{0.80}{taxCom!36}
\fleaf{3.82}{3.21}{29}{0.98}{taxCom!52}
\fleaf{1.87}{2.91}{225}{0.72}{taxCom!44}
\fleaf{3.37}{2.37}{73}{0.66}{taxCom!52}
\fleaf{2.55}{2.66}{182}{0.67}{taxCom!28}
\fleaf{3.50}{3.54}{203}{0.83}{taxCom!52}
\fleaf{1.81}{2.71}{299}{0.72}{taxCom!52}
\fleaf{3.92}{3.08}{159}{0.79}{taxCom!20}
\fleaf{3.91}{3.60}{246}{0.94}{taxCom!44}
\fleaf{3.01}{3.15}{73}{0.71}{taxCom!36}
\fleaf{4.08}{3.22}{321}{0.66}{taxCom!44}
\fleaf{3.15}{3.73}{113}{0.89}{taxCom!20}
\fleaf{3.31}{3.59}{326}{0.81}{taxCom!52}
\fleaf{2.69}{2.76}{95}{0.82}{taxCom!52}
\fleaf{4.10}{2.84}{130}{0.87}{taxCom!28}
\fleaf{4.30}{2.90}{293}{0.73}{taxCom!52}
\fleaf{3.17}{3.39}{98}{0.73}{taxCom!20}
\fleaf{1.61}{2.95}{277}{0.89}{taxCom!36}
\fleaf{2.14}{2.49}{359}{0.95}{taxCom!28}
\fleaf{3.14}{2.85}{158}{0.89}{taxCom!52}
\fleaf{2.79}{3.57}{315}{0.83}{taxCom!36}
\fleaf{1.76}{3.14}{283}{0.98}{taxCom!44}
\fleaf{2.90}{2.51}{122}{0.82}{taxCom!36}
\fleaf{2.55}{3.08}{29}{0.75}{taxCom!44}
\fleaf{3.62}{3.66}{44}{0.88}{taxCom!28}
\fleaf{2.99}{3.40}{142}{0.70}{taxCom!52}
\fleaf{1.98}{3.75}{319}{0.86}{taxCom!44}
\fleaf{2.85}{3.40}{196}{0.80}{taxCom!28}
\fleaf{3.38}{2.70}{158}{0.92}{taxCom!28}
\fleaf{4.14}{3.50}{245}{0.66}{taxCom!44}
\fleaf{4.29}{3.22}{312}{0.82}{taxCom!28}
\fleaf{3.64}{2.40}{239}{0.96}{taxCom!44}
\fleaf{1.49}{3.39}{232}{0.77}{taxCom!36}
\fleaf{2.63}{3.31}{58}{0.77}{taxCom!28}
\fleaf{2.40}{3.36}{179}{0.93}{taxCom!44}
\fleaf{3.69}{2.84}{218}{0.69}{taxCom!20}
\fleaf{3.56}{2.89}{128}{0.82}{taxCom!20}
\fleaf{3.56}{2.47}{306}{0.83}{taxCom!20}
\fleaf{3.18}{2.43}{190}{0.89}{taxCom!20}
\fleaf{3.83}{3.34}{353}{0.82}{taxCom!52}
\fleaf{3.21}{3.22}{338}{0.97}{taxCom!44}
\fleaf{1.90}{3.62}{273}{0.78}{taxCom!52}
\fleaf{2.87}{3.02}{153}{0.73}{taxCom!20}
\fleaf{3.20}{2.56}{256}{0.85}{taxCom!28}
\fleaf{3.53}{3.14}{187}{0.87}{taxCom!20}
\fleaf{3.11}{2.74}{163}{0.72}{taxCom!52}
\fleaf{1.52}{3.26}{202}{0.82}{taxCom!44}
\fleaf{3.47}{2.78}{177}{0.69}{taxCom!44}
\fleaf{2.62}{3.72}{168}{0.68}{taxCom!52}
\fleaf{2.53}{2.79}{226}{0.86}{taxCom!52}
\fleaf{2.79}{2.85}{82}{0.83}{taxCom!52}
\fleaf{3.88}{3.45}{134}{1.00}{taxCom!44}
\fleaf{2.02}{3.47}{133}{0.93}{taxCom!44}
\fleaf{2.47}{3.22}{36}{1.00}{taxCom!20}
\fleaf{1.78}{3.64}{118}{0.78}{taxCom!52}
\fleaf{3.72}{3.45}{115}{0.86}{taxCom!28}
\fleaf{2.74}{2.66}{113}{0.86}{taxCom!20}
\fleaf{2.64}{3.42}{34}{0.99}{taxCom!36}
\fleaf{2.95}{3.62}{66}{0.87}{taxCom!44}
\fleaf{4.01}{3.37}{150}{0.83}{taxCom!36}
\fleaf{2.58}{2.55}{78}{0.93}{taxCom!52}
\fleaf{3.74}{3.03}{48}{0.95}{taxCom!36}
\fleaf{2.21}{2.34}{140}{0.98}{taxCom!36}
\fleaf{1.87}{3.19}{153}{0.69}{taxCom!28}
\fleaf{2.64}{3.13}{146}{0.74}{taxCom!52}
\fleaf{3.26}{3.07}{312}{0.76}{taxCom!28}
\fleaf{2.36}{3.65}{30}{0.68}{taxCom!44}
\fleaf{3.83}{2.54}{108}{0.69}{taxCom!52}
\fleaf{2.28}{3.06}{17}{0.99}{taxCom!36}
\fleaf{2.04}{3.04}{42}{0.84}{taxCom!20}
\fleaf{3.88}{2.65}{12}{0.91}{taxCom!52}
\fleaf{2.11}{2.96}{308}{0.91}{taxCom!36}
\fleaf{1.81}{3.03}{75}{0.82}{taxCom!52}
\fleaf{4.38}{3.07}{31}{0.83}{taxCom!28}
\fleaf{2.75}{3.15}{279}{0.72}{taxCom!44}
\fleaf{2.65}{3.83}{18}{0.93}{taxCom!52}
\fleaf{2.97}{3.28}{151}{0.88}{taxCom!20}
\fleaf{3.39}{3.71}{306}{0.72}{taxCom!52}
\fleaf{2.73}{2.98}{164}{0.90}{taxCom!20}
\fleaf{2.72}{2.43}{46}{0.67}{taxCom!28}
\fleaf{2.21}{3.51}{212}{0.97}{taxCom!52}
\fleaf{1.64}{2.84}{87}{0.85}{taxCom!20}
\fleaf{3.45}{3.43}{330}{0.67}{taxCom!52}
\fleaf{3.04}{2.24}{64}{0.83}{taxCom!36}
\fleaf{2.81}{2.56}{96}{0.95}{taxCom!52}
\fleaf{3.05}{2.49}{314}{0.94}{taxCom!28}
\fleaf{3.61}{3.51}{347}{0.70}{taxCom!44}
\fleaf{3.29}{3.43}{108}{0.68}{taxCom!52}
\fleaf{2.12}{2.59}{114}{0.66}{taxCom!36}
\fleaf{3.22}{2.68}{330}{0.65}{taxCom!52}
\fleaf{2.27}{3.18}{64}{0.69}{taxCom!28}
\fleaf{3.80}{3.53}{266}{0.82}{taxCom!20}
\fleaf{2.98}{2.67}{358}{0.90}{taxCom!20}
\fleaf{2.32}{3.50}{317}{0.79}{taxCom!20}
\fleaf{2.88}{3.72}{271}{0.83}{taxCom!20}
\fleaf{2.48}{3.64}{144}{0.96}{taxCom!52}
\fleaf{2.20}{3.66}{278}{0.81}{taxCom!44}
\fleaf{2.27}{3.31}{171}{0.92}{taxCom!52}
\fleaf{1.62}{3.54}{107}{0.73}{taxCom!36}
\fleaf{2.42}{3.08}{21}{0.72}{taxCom!28}
\fleaf{2.10}{2.79}{178}{0.80}{taxCom!44}
\fleaf{2.80}{3.28}{315}{0.93}{taxCom!44}
\fleaf{3.31}{3.79}{110}{0.85}{taxCom!36}
\fleaf{4.40}{3.23}{209}{0.81}{taxCom!36}
\fleaf{3.27}{2.85}{43}{0.90}{taxCom!28}
\fleaf{4.42}{2.87}{129}{0.69}{taxCom!20}
\fleaf{4.16}{2.94}{173}{0.66}{taxCom!36}
\fleaf{3.60}{2.61}{295}{0.78}{taxCom!28}
\fleaf{2.48}{3.43}{121}{0.95}{taxCom!28}
\fleaf{3.25}{2.29}{79}{0.89}{taxCom!20}
\fleaf{1.98}{3.27}{68}{0.66}{taxCom!20}
\fleaf{2.51}{3.76}{160}{0.85}{taxCom!44}
\fleaf{3.61}{3.35}{91}{0.94}{taxCom!20}
\fleaf{3.55}{3.04}{8}{0.67}{taxCom!36}
\fleaf{3.05}{3.00}{93}{0.80}{taxCom!20}
\fleaf{2.75}{2.23}{164}{0.77}{taxCom!28}
\fleaf{3.72}{2.69}{7}{0.96}{taxCom!28}
\fleaf{1.63}{3.67}{210}{0.76}{taxCom!28}
\fleaf{1.59}{2.69}{311}{0.95}{taxCom!20}
\fleaf{3.32}{2.46}{153}{0.80}{taxCom!28}
\fleaf{2.01}{2.66}{126}{0.68}{taxCom!28}
\fleaf{2.09}{3.57}{162}{0.91}{taxCom!36}
\fleaf{3.02}{3.54}{34}{0.99}{taxCom!52}
\fleaf{1.61}{3.36}{325}{0.91}{taxCom!52}
\fleaf{2.08}{3.68}{24}{0.79}{taxCom!20}
\fleaf{3.33}{2.97}{249}{0.75}{taxCom!28}
\fleaf{2.55}{2.97}{322}{0.94}{taxCom!28}
\fleaf{2.39}{2.75}{20}{0.99}{taxCom!52}
\fleaf{3.68}{3.76}{46}{0.66}{taxCom!28}
\fleaf{3.44}{2.47}{336}{0.99}{taxCom!36}
\fleaf{3.82}{3.69}{338}{0.88}{taxCom!36}
\fleaf{4.12}{3.39}{161}{0.92}{taxCom!52}
\fleaf{4.10}{2.74}{255}{0.82}{taxCom!52}
\fleaf{4.15}{3.05}{1}{0.79}{taxCom!28}
\fleaf{3.03}{3.84}{89}{0.97}{taxCom!36}
\fleaf{2.28}{2.26}{24}{0.93}{taxCom!20}
\fleaf{1.75}{3.37}{219}{0.94}{taxCom!44}
\fleaf{3.43}{3.82}{67}{0.67}{taxCom!36}
% apples hanging from the twig ends (stem tip on the twig), shaded for depth
\treeapple{-1.30}{3.73}{0}{appleRed}
\treeapple{-1.85}{3.47}{0}{appleRed!80!black}
\treeapple{1.17}{3.72}{0}{appleRed!80!black}
\treeapple{2.52}{3.44}{0}{appleRed}
% call-outs: leader lines from each algorithm into its family's foliage
\draw[leader] (-2.72,3.72) -- (-2.52,4.46);
\node[alg, anchor=south, align=center] at (-2.52,4.48) {CIG};
\draw[leader] (-3.01,3.52) -- (-3.20,4.36);
\node[alg, anchor=south, align=center] at (-3.20,4.38) {MAX};
\draw[leader] (-3.47,3.65) -- (-3.95,4.14);
\node[alg, anchor=south, align=center] at (-3.95,4.16) {C-TeC};
\draw[leader] (-3.55,3.36) -- (-4.42,3.78);
\node[alg, anchor=south east, align=center] at (-4.42,3.78) {Learning\\[-2pt]progress};
\draw[leader] (-4.06,3.25) -- (-4.72,3.36);
\node[alg, anchor=east, align=right] at (-4.72,3.36) {NGU};
\draw[leader] (-3.74,2.99) -- (-4.50,2.93);
\node[alg, anchor=east, align=right] at (-4.50,2.93) {RND};
\draw[leader] (-3.98,2.74) -- (-4.80,2.50);
\node[alg, anchor=east, align=right] at (-4.80,2.50) {ICM};
\draw[leader] (-3.43,2.68) -- (-4.35,2.02);
\node[alg, anchor=east, align=right] at (-4.35,2.02) {Disagreement};
\draw[leader] (-0.57,3.90) -- (-1.24,4.54);
\node[alg, anchor=south, align=center] at (-1.24,4.56) {APT};
\draw[leader] (-0.22,3.80) -- (-0.50,4.38);
\node[alg, anchor=south, align=center] at (-0.50,4.40) {Proto-RL};
\draw[leader] (0.16,4.02) -- (0.30,4.58);
\node[alg, anchor=south, align=center] at (0.30,4.60) {RE3};
\draw[leader] (0.36,3.75) -- (0.96,4.40);
\node[alg, anchor=south, align=center] at (0.96,4.42) {SMM};
\draw[leader] (2.57,3.71) -- (2.18,4.48);
\node[alg, anchor=south, align=center] at (2.18,4.50) {DIAYN};
\draw[leader] (2.86,3.53) -- (2.82,4.06);
\node[alg, anchor=south, align=center] at (2.82,4.08) {VIC};
\draw[leader] (3.15,3.72) -- (3.38,4.32);
\node[alg, anchor=south, align=center] at (3.38,4.34) {DADS};
\draw[leader] (3.37,3.45) -- (4.08,4.04);
\node[alg, anchor=south, align=center] at (4.08,4.06) {rDADS};
\draw[leader] (3.83,3.49) -- (4.50,3.80);
\node[alg, anchor=west, align=left] at (4.50,3.80) {VALOR};
\draw[leader] (3.70,3.21) -- (4.78,3.43);
\node[alg, anchor=west, align=left] at (4.78,3.43) {CIC};
\draw[leader] (4.12,3.06) -- (4.80,3.07);
\node[alg, anchor=west, align=left] at (4.80,3.07) {CSF};
\draw[leader] (3.71,2.91) -- (4.80,2.72);
\node[alg, anchor=west, align=left] at (4.80,2.72) {Potential Emp.};
\draw[leader] (3.85,2.63) -- (4.48,2.35);
\node[alg, anchor=west, align=left] at (4.48,2.35) {Process Emp.};
\draw[leader] (3.39,2.66) -- (4.30,1.95);
\node[alg, anchor=west, align=left] at (4.30,1.95) {Effective Emp.};
% drive boxes: one per family, nestled (semi-transparent) in its foliage
\tikzset{
  drivebox/.style={draw=#1, fill=white, fill opacity=.9, line width=.7pt, rounded corners=2.5pt},
  drivelab/.style={font=\fontsize{6}{7}\selectfont\sffamily, text=taxInk, inner sep=1pt},
  driveint/.style={font=\fontsize{6}{7}\selectfont\sffamily, text=#1, inner sep=1pt},
  drivearrow/.style={-{Stealth[length=2.4pt,width=2.2pt]}, line width=.65pt},
  drivedoublearrow/.style={{Stealth[length=2.4pt,width=2.2pt]}-{Stealth[length=2.4pt,width=2.2pt]}, line width=.65pt},
}
% Curiosity: prediction error
\begin{scope}[shift={(-2.40,2.00)}, scale=.8, transform shape]
  \draw[drivebox=taxCur] (-1.36,0) rectangle (1.36,1.62);
  \coordinate (pt) at (-0.80,0.38); \coordinate (pn) at (-0.12,1.18); \coordinate (ph) at (0.57,0.36);
  \draw[drivearrow, taxInk, shorten >=1.5pt] (pt) -- (pn);
  \draw[drivearrow, taxInk!45, densely dashed, shorten >=1.5pt] (pt) -- (ph);
  \draw[drivedoublearrow, taxCur, shorten <=1.5pt, shorten >=1.5pt] (ph) -- (pn) node[pos=.35, anchor=south west, xshift=3pt, yshift=1pt, driveint=taxCur] {$r^{\mathrm{int}}$};
  \fill[taxInk] (pt) circle (1.5pt); \fill[taxInk] (pn) circle (1.5pt);
  \draw[taxInk, fill=white, line width=.6pt] (ph) circle (1.5pt);
  \node[drivelab, left=0pt] at (pt) {$\phi_t$};
  \node[drivelab, above=0.5pt] at (pn) {$\phi_{t+1}$};
  \node[drivelab, right=1pt] at (ph) {$\hat\phi_{t+1}$};
\end{scope}
% Entropy: state novelty
\begin{scope}[shift={(0.1,2.28)}, scale=.8, transform shape]
  \draw[drivebox=taxNov] (-1.36,0) rectangle (1.36,1.62);
  \foreach \x/\y in {-0.74/0.95, -0.58/1.10, -0.49/0.84, -0.65/0.74, -0.41/1.02, -0.81/0.70, -0.55/0.63,
                     -0.33/0.77, -0.70/1.24, -0.45/1.28, -0.90/0.92, -0.37/0.56, -0.63/0.45, -0.26/0.95}
    \fill[taxInk!45] (\x,\y) circle (1.05pt);
  \node[drivelab, text=taxInk!60] at (-0.58,0.22) {visited};
  % Arithmetic centroid of the 14 visited-state points above.
  \coordinate (ec) at (-0.562143,0.867857);
  \coordinate (en) at (0.80,0.92);
  \draw[drivedoublearrow, taxNov, shorten <=1.45pt, shorten >=1.6pt] (ec) -- (en) node[midway, above=1pt, driveint=taxNov] {$r^{\mathrm{int}}$};
  \draw[taxNov, fill=white, line width=.5pt] (ec) circle (1.2pt);
  \fill[taxNov] (en) circle (1.6pt);
  \node[drivelab, below=2pt] at (en) {$\phi_t$};
\end{scope}
% Competency: skill discriminability
\begin{scope}[shift={(2.50,2.04)}, scale=.8, transform shape]
  \draw[drivebox=taxCom] (-1.36,0) rectangle (1.36,1.62);
  \coordinate (cc) at (0.0,0.82);
  \draw[taxCom, densely dashed, line width=.6pt] (cc) -- (0.04,1.43);
  \draw[taxCom, densely dashed, line width=.6pt] (cc) -- (-1.00,0.34);
  \draw[taxCom, densely dashed, line width=.6pt] (cc) -- (1.02,0.34);
  \foreach \x/\y in {-0.54/1.24, -0.45/1.11, -0.60/1.08, -0.50/0.98, -0.39/1.27}
    \fill[taxSkillOne] (\x,\y) circle (1.1pt);
  \foreach \x/\y in {0.50/1.20, 0.58/1.08, 0.43/1.08, 0.65/1.24, 0.54/0.95}
    \fill[taxSkillTwo] (\x,\y) circle (1.1pt);
  \foreach \x/\y in {0.02/0.45, 0.13/0.39, -0.04/0.32, 0.09/0.55, 0.19/0.49}
    \fill[taxSkillThree] (\x,\y) circle (1.1pt);
  \node[drivelab, text=taxSkillOne] at (-0.98,1.14) {$z_1$};
  \node[drivelab, text=taxSkillTwo] at (0.99,1.11) {$z_2$};
  \node[drivelab, text=taxSkillThree] at (0.53,0.29) {$z_3$};
  \node[driveint=taxCom] at (-0.98,0.63) {$r^{\mathrm{int}}$};
\end{scope}
% family labels
\node[family, text=taxCur, anchor=south] at (-4.45,4.53) {\famlabel{Curiosity}{taxCur}{prediction error}};
\node[family, text=taxNov, anchor=south] at (0.00,4.95) {\famlabel{Entropy}{taxNov}{state coverage}};
\node[family, text=taxCom, anchor=south] at (4.45,4.53) {\famlabel{Competency}{taxCom}{empowerment}};
% Newton, sitting against the trunk, sees an apple fall and bounce: a curiosity (intrinsic) reward
\begin{scope}[line cap=round, line join=round, shift={(0.62,0)}, scale=1.15, shift={(-0.62,0)}]
  % body
  \begin{scope}[draw=taxInk, line width=.75pt]
    \draw (0.66,0.03) -- (0.50,0.44);                                % back against the trunk
    \draw (0.66,0.03) -- (0.98,0.33) -- (1.20,0.03);                 % raised knee
    \draw (0.66,0.03) -- (1.34,0.03);                                % outstretched leg
    \draw (0.54,0.36) -- (0.72,0.21) -- (0.97,0.31);                 % arm resting on the knee
  \end{scope}
  % face in profile, looking right toward the apple
  \draw[taxInk, fill=white, line width=.6pt] (0.505,0.522) circle (0.068);
%   \draw[taxInk, line width=.55pt] (0.569,0.536) -- (0.586,0.514) -- (0.570,0.507);  % nose
%   \fill[taxInk] (0.527,0.536) circle (.6pt);                        % eye
  % periwig in profile: curls over the crown and cascading down the back of the head to the
  % shoulder, leaving the face open. Every curl is outlined, then all are filled again, so only
  % the outer scalloped edge of the wig keeps an outline.
  \def\wigcurls{0.515/0.606/0.030, 0.475/0.618/0.034, 0.435/0.600/0.035,
                0.410/0.552/0.034, 0.402/0.502/0.034, 0.406/0.452/0.033, 0.416/0.404/0.031,
                0.450/0.396/0.029, 0.453/0.460/0.030, 0.448/0.518/0.030}
  \foreach \x/\y/\r in \wigcurls \draw[taxInk, line width=.45pt] (\x,\y) circle (\r);
  \foreach \x/\y/\r in \wigcurls \fill[taxInk!9] (\x,\y) circle (\r);
  \begin{scope}[draw=taxInk!70, line width=.3pt]                     % curl texture
    \foreach \x/\y/\r in \wigcurls \draw (\x+.35*\r,\y+.2*\r) arc (20:200:.4*\r);
  \end{scope}
  % blue exclamation mark: intrinsic reward
  \node[font=\sffamily\bfseries\Large, text=taxCur, inner sep=0pt, rotate=-14] at (0.61,0.85) {!};
%   \begin{scope}[draw=taxCur, line width=.6pt, line cap=round]          % emphasis marks
%     \draw (0.586,0.993) -- (0.557,1.033);
%     \draw (0.665,1.047) -- (0.677,1.095);
%     \draw (0.729,0.971) -- (0.774,0.993);
%   \end{scope}
  % apple: falls from the branch, bounces off the ground
  \draw[taxInk!45, line width=.5pt, densely dotted] (1.52,1.50) -- (1.55,0.05)
        .. controls (1.64,0.62) and (1.88,0.60) .. (1.97,0.13);
  \draw[taxInk!45, line width=.45pt] (1.47,0.09) -- (1.51,0.06) (1.59,0.06) -- (1.63,0.09);  % impact
  \begin{scope}[shift={(2.02,0.12)}]
    \fill[appleRed] (0,-0.055) .. controls (-0.10,-0.07) and (-0.11,0.06) .. (-0.03,0.065)
                    .. controls (-0.01,0.07) and (0.01,0.07) .. (0.03,0.065)
                    .. controls (0.11,0.06) and (0.10,-0.07) .. (0,-0.055) -- cycle;
    \draw[taxBarkDark, line width=.5pt] (0,0.06) -- (0.01,0.11);
    \fill[appleLeaf] (0.01,0.10) .. controls (0.04,0.14) and (0.08,0.13) .. (0.09,0.11)
                     .. controls (0.06,0.09) and (0.03,0.09) .. (0.01,0.10);
    \fill[white, opacity=.55] (-0.045,0.02) circle (0.015);
  \end{scope}
\end{scope}
\node[font=\footnotesize\sffamily\bfseries, text=taxBark, anchor=north] at (0,-0.1) {Intrinsic motivation};
\end{tikzpicture}

